Stellar laboratories. IX. New Se V, Sr IV - VII, Te VI, and I VI oscillator strengths and the Se, Sr, Te, and I abundances in the hot white dwarfs G191-B2B and RE 0503-289

To analyze spectra of hot stars, advanced non-local thermodynamic equilibrium (NLTE) model-atmosphere techniques are mandatory. Reliable atomic data is for the calculation of such model atmospheres. We aim to calculate new Sr IV - VII oscillator strengths to identify for the first time Sr spectral lines in hot white dwarf (WD) stars and to determine the photospheric Sr abundances. o measure the abundances of Se, Te, and I in hot WDs, we aim to compute new Se V, Te VI, and I VI oscillator strengths. To consider radiative and collisional bound-bound transitions of Se V, Sr IV - VII, Te VI, and I VI in our NLTE atmosphere models, we calculated oscillator strengths for these ions. We newly identified four Se V, 23 Sr V, 1 Te VI, and three I VI lines in the ultraviolet (UV) spectrum of RE0503-289. We measured a photospheric Sr abundance of 6.5 +3.8/-2.4 x 10**-4 (mass fraction, 9500 - 23800 times solar). We determined the abundances of Se (1.6 +0.9/-0.6 x 10**-3, 8000 - 20000), Te (2.5 +1.5/-0.9 x 10**-4, 11000 - 28000), and I (1.4 +0.8/-0.5 x 10**-5, 2700 - 6700). No Se, Sr, Te, and I line was found in the UV spectra of G191-B2B and we could determine only upper abundance limits of approximately 100 times solar. All identified Se V, Sr V, Te VI, and I VI lines in the UV spectrum of RE0503-289 were simultaneously well reproduced with our newly calculated oscillator strengths.

==> (inline-0) <==
\begin{longtable}{llrrrl}
\caption{\label{tab:sev:para}Radial parameters (in cm$^{-1}$) adopted for the calculations in \ion{Se}{v}.} \\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{6}{c}{Even parity} \\
4s$^2$           & E$_{av}$          &    7245 &   7181 &       &    \\
4p$^2$           & E$_{av}$          &  220372 & 224026 &       &    \\
                 & F$^2$(4p,4p)      &   59154 &  53762 & 0.909 &    \\
                 & $\alpha$          &       0 &    457 &       &    \\
                 & $\zeta$$_{4p}$    &    3088 &   3450 & 1.117 &    \\
4s4d             & E$_{av}$          &  258748 & 261651 &       &    \\
                 & $\zeta$$_{4d}$    &     182 &    226 & 1.243 &    \\
                 & G$^2$(4s,4d)      &   37575 &  24976 & 0.665 &    \\
4s5d             & E$_{av}$          &  383599 & 385096 &       &    \\
                 & $\zeta$$_{5d}$    &      78 &    112 & 1.432 &    \\
                 & G$^2$(4s,5d)      &    9177 &   5099 & 0.556 &    \\
4s5s             & E$_{av}$          &  288014 & 289501 &       &    \\
                 & G$^0$(4s,5s)      &    5161 &   4002 & 0.775 &    \\
4s6s             & E$_{av}$          &  394954 & 396461 &       &    \\
                 & G$^0$(4s,6s)      &    1704 &   1504 & 0.883 &    \\[0.3cm]
\multicolumn{6}{c}{Odd parity} \\
4s4p             & E$_{av}$          &  102295 & 105464 &       &    \\
                 & $\zeta$$_{4p}$    &    3080 &   3488 & 1.133 &    \\
                 & G$^1$(4s,4p)      &   78837 &  67261 & 0.853 &    \\
4s5p             & E$_{av}$          &  326870 & 329516 &       &    \\
                 & $\zeta$$_{5p}$    &    1011 &   1034 & 1.023 &    \\
                 & G$^1$(4s,5p)      &    8447 &   7119 & 0.843 &    \\
4s4f             & E$_{av}$          &  364634 & 366853 &       &    \\
                 & $\zeta$$_{4f}$    &     2.5 &    2.5 & 1.000 & F  \\
                 & G$^3$(4s,4f)      &   12367 &   9673 & 0.782 &    \\
4p4d             & E$_{av}$          &  369549 & 374676 &       &    \\
                 & $\zeta$$_{4p}$    &    3207 &   3563 & 1.111 &    \\
                 & $\zeta$$_{4d}$    &     188 &    188 & 1.000 & F  \\
                 & F$^2$(4p,4d)      &   47132 &  43235 & 0.917 &    \\
                 & G$^1$(4p,4d)      &   56540 &  47761 & 0.845 &    \\
                 & G$^3$(4p,4d)      &   35164 &  35408 & 1.007 &    \\
4p5s             & E$_{av}$          &  402856 & 406797 &       &    \\
                 & $\zeta$$_{4p}$    &    3335 &   4134 & 1.240 &    \\
                 & G$^1$(4p,5s)      &    7576 &   6819 & 0.900 & F  \\
4s4f--4p4d       & R$^1$(4s,4f;4p,4d)&  44911  &  41100 & 0.915 & R  \\
                 & R$^2$(4s,4f;4p,4d)&  26451  &  24207 & 0.915 & R  \\
\hline
\end{longtable}
\begin{longtable}{llrrrl}
\caption{\label{tab:sriv:para}Radial parameters (in cm$^{-1}$) adopted for the calculations in \ion{Sr}{iv}.} \\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{6}{c}{Odd parity} \\
4p$^5$           & E$_{av}$          &   17382 &  17802 &       &    \\
                 & $\zeta$$_{4p}$    &    6193 &   6602 & 1.066 &    \\
4p$^4$5p         & E$_{av}$          &  297016 & 284223 &       &    \\
                 & F$^2$(4p,4p)      &   72698 &  59785 & 0.822 &    \\
                 & $\alpha$          &       0 &  $-$75 &       &    \\
                 & $\zeta$$_{4p}$    &    6661 &   6788 & 1.019 &    \\
                 & $\zeta$$_{5p}$    &    1144 &   1371 & 1.198 &    \\
                 & F$^2$(4p,5p)      &   18662 &  14483 & 0.776 &    \\
                 & G$^0$(4p,5p)      &    4032 &   3278 & 0.813 &    \\
                 & G$^2$(4p,5p)      &    5306 &   3360 & 0.633 &    \\
4p$^4$6p         & E$_{av}$          &  376793 & 363483 &       &    \\
                 & F$^2$(4p,4p)      &   72878 &  60207 & 0.826 &    \\
                 & $\alpha$          &       0 &  $-$75 &       & F  \\
                 & $\zeta$$_{4p}$    &    6690 &   6952 & 1.039 &    \\
                 & $\zeta$$_{6p}$    &     481 &    481 & 1.000 & F  \\
                 & F$^2$(4p,6p)      &    7047 &   6020 & 0.854 &    \\
                 & G$^0$(4p,6p)      &    1379 &   1055 & 0.765 & R1 \\
                 & G$^2$(4p,6p)      &    1925 &   1473 & 0.765 & R1 \\
4p$^4$4f         & E$_{av}$          &  361378 & 349638 &       &    \\
                 & F$^2$(4p,4p)      &   72733 &  65254 & 0.897 &    \\
                 & $\alpha$          &       0 & $-$288 &       &    \\
                 & $\zeta$$_{4p}$    &    6672 &   6946 & 1.041 &    \\
                 & $\zeta$$_{4f}$    &     1.8 &    1.8 & 1.000 & F  \\
                 & F$^2$(4p,4f)      &   16152 &  16436 & 1.018 &    \\
                 & G$^2$(4p,4f)      &    7969 &   8546 & 1.072 & R2 \\
                 & G$^4$(4p,4f)      &    5237 &   5616 & 1.072 & R2 \\
4p$^4$5f         & E$_{av}$          &  404031 & 391665 &       &    \\
                 & F$^2$(4p,4p)      &   72850 &  65565 & 0.900 & F  \\
                 & $\alpha$          &       0 &      0 &       & F  \\
                 & $\zeta$$_{4p}$    &    6687 &   6687 & 1.000 & F  \\
                 & $\zeta$$_{5f}$    &     1.0 &    1.0 & 1.000 & F  \\
                 & F$^2$(4p,5f)      &    7781 &   7003 & 0.900 & F  \\
                 & G$^2$(4p,5f)      &    4809 &   4328 & 0.900 & F  \\
                 & G$^4$(4p,5f)      &    3201 &   2881 & 0.900 & F  \\
4p$^4$6h         & E$_{av}$          &  429580 & 417003 &       &    \\
                 & F$^2$(4p,4p)      &   73002 &  59206 & 0.811 &    \\
                 & $\alpha$          &       0 &      0 &       & F  \\
                 & $\zeta$$_{4p}$    &    6710 &   7010 & 1.045 &    \\
                 & $\zeta$$_{6h}$    &     0.1 &    0.1 & 1.000 & F  \\
                 & F$^2$(4p,6h)      &     955 &    859 & 0.900 & F  \\
                 & G$^4$(4p,6h)      &     3.3 &    3.0 & 0.900 & F  \\
                 & G$^6$(4p,6h)      &     2.4 &    2.2 & 0.900 & F  \\
4s4p$^5$4d       & E$_{av}$          &  406219 & 389470 &       &    \\
                 & $\zeta$$_{4p}$    &    6396 &   6195 & 0.969 &    \\
                 & $\zeta$$_{4d}$    &     347 &    347 & 1.000 & F  \\
                 & F$^2$(4p,4d)      &   54517 &  42158 & 0.773 & R3 \\
                 & G$^1$(4s,4p)      &   95991 &  74230 & 0.773 & R3 \\
                 & G$^2$(4s,4d)      &   45942 &  35527 & 0.773 & R3 \\
                 & G$^1$(4p,4d)      &   66381 &  51332 & 0.773 & R3 \\
                 & G$^3$(4p,4d)      &   40673 &  31453 & 0.773 & R3 \\
4p$^4$4f--4s4p$^5$4d & R$^1$(4s,4f;4p,4d) &  33789 &  25846 & 0.765 & R4 \\
                     & R$^2$(4s,4f;4p,4d) &  17934 &  13718 & 0.765 & R4 \\[0.3cm]
\multicolumn{6}{c}{Even parity} \\
4s4p$^6$         & E$_{av}$          &  203089 & 182904 &       &    \\
4p$^4$4d         & E$_{av}$          &  229165 & 216300 &       &    \\
                 & F$^2$(4p,4p)      &   71296 &  66892 & 0.938 &    \\
                 & $\alpha$          &       0 & $-$637 &       &    \\
                 & $\zeta$$_{4p}$    &    6396 &   6821 & 1.066 &    \\
                 & $\zeta$$_{4d}$    &     334 &    334 & 1.000 & F  \\
                 & F$^2$(4p,4d)      &   53739 &  44659 & 0.831 &    \\
                 & G$^1$(4p,4d)      &   65079 &  51977 & 0.799 &    \\
                 & G$^3$(4p,4d)      &   39867 &  33775 & 0.847 &    \\
4p$^4$5d         & E$_{av}$          &  354956 & 341493 &       &    \\
                 & F$^2$(4p,4p)      &   72740 &  60251 & 0.828 &    \\
                 & $\alpha$          &       0 &  $-$60 &       &    \\
                 & $\zeta$$_{4p}$    &    6654 &   6893 & 1.036 &    \\
                 & $\zeta$$_{5d}$    &      92 &     92 & 1.000 & F  \\
                 & F$^2$(4p,5d)      &   13142 &  10609 & 0.807 &    \\
                 & G$^1$(4p,5d)      &    9350 &   5827 & 0.623 &    \\
                 & G$^3$(4p,5d)      &    6407 &   4273 & 0.667 &    \\
4p$^4$6d         & E$_{av}$          &  402278 & 388769 &       &    \\
                 & F$^2$(4p,4p)      &   72887 &  56086 & 0.769 &    \\
                 & $\alpha$          &       0 &    147 &       &    \\
                 & $\zeta$$_{4p}$    &    6686 &   6870 & 1.027 &    \\
                 & $\zeta$$_{6d}$    &      43 &     43 & 1.000 & F  \\
                 & F$^2$(4p,6d)      &    5594 &   4943 & 0.884 &    \\
                 & G$^1$(4p,6d)      &    3610 &   2780 & 0.770 & R5 \\
                 & G$^3$(4p,6d)      &    2568 &   1977 & 0.770 & R5 \\
4p$^4$5s         & E$_{av}$          &  256289 & 243230 &       &    \\
                 & F$^2$(4p,4p)      &   72284 &  68498 & 0.948 &    \\
                 & $\alpha$          &       0 & $-$614 &       &    \\
                 & $\zeta$$_{4p}$    &    6599 &   6882 & 1.043 &    \\
                 & G$^1$(4p,5s)      &    6816 &   5379 & 0.789 &    \\
4p$^4$6s         & E$_{av}$          &  360095 & 346694 &       &    \\
                 & F$^2$(4p,4p)      &   72795 &  59384 & 0.816 &    \\
                 & $\alpha$          &       0 &  $-$53 &       &    \\
                 & $\zeta$$_{4p}$    &    6674 &   6945 & 1.041 &    \\
                 & G$^1$(4p,6s)      &    2042 &   1648 & 0.807 &    \\
4p$^4$7s         & E$_{av}$          &  404294 & 391199 &       &    \\
                 & F$^2$(4p,4p)      &   72908 &  62746 & 0.861 &    \\
                 & $\alpha$          &       0 & $-$197 &       &    \\
                 & $\zeta$$_{4p}$    &    6693 &   7217 & 1.078 &    \\
                 & G$^1$(4p,7s)      &     923 &    831 & 0.900 & F  \\
4p$^4$5g         & E$_{av}$          &  407514 & 395098 &       &    \\
                 & F$^2$(4p,4p)      &   72989 &  59801 & 0.819 &    \\
                 & $\alpha$          &       0 &      0 &       & F  \\
                 & $\zeta$$_{4p}$    &    6709 &   6709 & 1.000 & F  \\
                 & $\zeta$$_{5g}$    &     0.4 &    0.4 & 1.000 & F  \\
                 & F$^2$(4p,5g)      &    3168 &   2851 & 0.900 & F  \\
                 & G$^3$(4p,5g)      &     178 &    160 & 0.900 & F  \\
                 & G$^5$(4p,5g)      &     125 &    113 & 0.900 & F  \\
4p$^4$6g         & E$_{av}$          &  429207 & 417121 &       &    \\
                 & F$^2$(4p,4p)      &   72991 &  65692 & 0.900 & F  \\
                 & $\alpha$          &       0 &      0 &       & F  \\
                 & $\zeta$$_{4p}$    &    6709 &   6709 & 1.000 & F  \\
                 & $\zeta$$_{6g}$    &     0.2 &    0.2 & 1.000 & F  \\
                 & F$^2$(4p,6g)      &    1820 &   1638 & 0.900 & F  \\
                 & G$^3$(4p,6g)      &     167 &    150 & 0.900 & F  \\
                 & G$^5$(4p,6g)      &     118 &    106 & 0.900 & F  \\
4s4p$^6$--4p$^4$4d & R$^1$(4p,4p;4s,4d) &  76477 &  58890 & 0.770 &    \\
\hline
\end{longtable}
\begin{longtable}{llrrrl}
\caption{\label{tab:srv:para}Radial parameters (in cm$^{-1}$) adopted for the calculations in \ion{Sr}{v}.} \\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio &  \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{5}{c}{Even parity} \\
4p$^4$           & E$_{av}$          &   26722 &  27025 &       \\
                 & F$^2$(4p,4p)      &   73003 &  66387 & 0.909 \\
                 & $\alpha$          &       0 & $-$116 &       \\
                 & $\zeta$$_{4p}$    &    6711 &   7128 & 1.062 \\
4p$^3$5p         & E$_{av}$          &  356017 & 342959 &       \\
                 & F$^2$(4p,4p)      &   75078 &  60470 & 0.805 \\
                 & $\alpha$          &       0 &  $-$50 &       \\
                 & $\zeta$$_{4p}$    &    7182 &   7453 & 1.038 \\
                 & $\zeta$$_{5p}$    &    1548 &   1903 & 1.230 \\
                 & F$^2$(4p,5p)      &   22208 &  17554 & 0.790 \\
                 & G$^0$(4p,5p)      &    4951 &   4056 & 0.819 \\
                 & G$^2$(4p,5p)      &    6500 &   3405 & 0.524 \\[0.3cm]
\multicolumn{5}{c}{Odd parity} \\
4s4p$^5$         & E$_{av}$          &  208535 & 192965 &       \\
                 & $\zeta$$_{4p}$    &    6714 &   6767 & 1.008 \\
                 & G$^1$(4s,4p)      &   97914 &  82694 & 0.845 \\
4p$^3$4d         & E$_{av}$          &  256391 & 244342 &       \\
                 & F$^2$(4p,4p)      &   73706 &  66981 & 0.909 \\
                 & $\alpha$          &       0 & $-$579 &       \\
                 & $\zeta$$_{4p}$    &    6889 &   7905 & 1.148 \\
                 & $\zeta$$_{4d}$    &     417 &    369 & 0.883 \\
                 & F$^2$(4p,4d)      &   58919 &  50755 & 0.861 \\
                 & G$^1$(4p,4d)      &   72213 &  58502 & 0.810 \\
                 & G$^3$(4p,4d)      &   44593 &  38327 & 0.859 \\
4p$^3$5d         & E$_{av}$          &  426470 & 412624 &       \\
                 & F$^2$(4p,4p)      &   75124 &  61062 & 0.813 \\
                 & $\alpha$          &       0 &  $-$53 &       \\
                 & $\zeta$$_{4p}$    &    7175 &   7613 & 1.061 \\
                 & $\zeta$$_{5d}$    &     131 &    185 & 1.411 \\
                 & F$^2$(4p,5d)      &   16331 &  11882 & 0.728 \\
                 & G$^1$(4p,5d)      &   10326 &   6815 & 0.660 \\
                 & G$^3$(4p,5d)      &    7360 &   3826 & 0.520 \\
4p$^3$5s         & E$_{av}$          &  307763 & 295685 &       \\
                 & F$^2$(4p,4p)      &   74672 &  69501 & 0.931 \\
                 & $\alpha$          &       0 & $-$650 &       \\
                 & $\zeta$$_{4p}$    &    7114 &   7661 & 1.077 \\
                 & G$^1$(4p,5s)      &    7725 &   5905 & 0.764 \\
4p$^3$6s         & E$_{av}$          &  440912 & 427178 &       \\
                 & F$^2$(4p,4p)      &   75192 &  61091 & 0.812 \\
                 & $\alpha$          &       0 &  $-$61 &       \\
                 & $\zeta$$_{4p}$    &    7199 &   7573 & 1.052 \\
                 & G$^1$(4p,6s)      &    2418 &   1852 & 0.766 \\
4s4p$^5$--4p$^3$4d & R$^1$(4p,4p;4s,4d) &  82213 & 63348 & 0.771  \\
\hline
\end{longtable}
\noindent

\begin{longtable}{llrrrl}
\caption{\label{tab:srvi:para}Radial parameters (in cm$^{-1}$) adopted for the calculations in \ion{Sr}{vi}.} \\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{5}{c}{Odd parity} \\
4p$^3$           & E$_{av}$          &   38168 &  38218 &       \\
                 & F$^2$(4p,4p)      &   75420 &  67860 & 0.900 \\
                 & $\alpha$          &       0 &  $-$58 &       \\
                 & $\zeta$$_{4p}$    &    7245 &   7847 & 1.083 \\[0.3cm]
\multicolumn{5}{c}{Even parity} \\
4s4p$^4$         & E$_{av}$          &  215385 & 207203 &       \\
                 & F$^2$(4p,4p)      &   75398 &  65586 & 0.870 \\
                 & $\alpha$          &       0 &    360 &       \\
                 & $\zeta$$_{4p}$    &    7243 &   7548 & 1.042 \\
                 & G$^1$(4s,4p)      &  100681 &  84856 & 0.843 \\
4p$^2$5s         & E$_{av}$          &  361390 & 351438 &       \\
                 & F$^2$(4p,4p)      &   76922 &  70839 & 0.921 \\
                 & $\alpha$          &       0 & $-$658 &       \\
                 & $\zeta$$_{4p}$    &    7644 &   8279 & 1.083 \\
                 & G$^1$(4p,5s)      &    8511 &   6300 & 0.740 \\
\hline
\end{longtable}
\noindent

\begin{longtable}{llrrrl}
\caption{\label{tab:srvii:para}Radial parameters (in cm$^{-1}$) adopted for the calculations in \ion{Sr}{vii}.} \\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{5}{c}{Even parity} \\
4p$^2$           & E$_{av}$          &   30564 &  31486 &       \\
                 & F$^2$(4p,4p)      &   77689 &  70341 & 0.905 \\
                 & $\alpha$          &       0 &  $-$11 &       \\
                 & $\zeta$$_{4p}$    &    7791 &   8364 & 1.073 \\[0.3cm]
\multicolumn{5}{c}{Odd parity} \\
4s4p$^3$         & E$_{av}$          &  202602 & 200219 &       \\
                 & F$^2$(4p,4p)      &   77662 &  64903 & 0.836 \\
                 & $\alpha$          &       0 &    401 &       \\
                 & $\zeta$$_{4p}$    &    7783 &   8251 & 1.060 \\
                 & G$^1$(4s,4p)      &  103310 &  89586 & 0.867 \\
4p5s             & E$_{av}$          &  396223 & 391256 &       \\
                 & $\zeta$$_{4p}$    &    8187 &   8710 & 1.064 \\
                 & G$^1$(4p,5s)      &    9207 &   6618 & 0.719 \\
\hline
\end{longtable}
\noindent

\begin{longtable}{llrrrl}
\caption{\label{tab:tevi:para}Radial parameters (in cm$^{-1}$) adopted for the calculations in \ion{Te}{vi}.} \\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{6}{c}{Even parity} \\
4d$^{10}$5s      & E$_{av}$          &    8200 &   8203 &       &    \\
4d$^{10}$6s      & E$_{av}$          &  281972 & 279957 &       &    \\
4d$^{10}$5d      & E$_{av}$          &  242153 & 242724 &       &    \\
                 & $\zeta$$_{5d}$    &     544 &    651 & 1.198 &    \\
4d$^9$5p$^2$     & E$_{av}$          &  514322 & 508542 &       &    \\
                 & F$^2$(5p,5p)      &   54096 &  55453 & 1.025 &    \\
                 & $\zeta$$_{4d}$    &    4672 &   4912 & 1.051 &    \\
                 & $\zeta$$_{5p}$    &    7858 &   8936 & 1.137 &    \\
                 & F$^2$(4d,5p)      &   36688 &  31239 & 0.851 &    \\
                 & G$^1$(4d,5p)      &   11365 &  10095 & 0.888 & R1 \\
                 & G$^3$(4d,5p)      &   10856 &   9644 & 0.888 & R1 \\[0.3cm]
\multicolumn{6}{c}{Odd parity} \\
4d$^{10}$5p      & E$_{av}$          &  107349 & 106534 &       &    \\
                 & $\zeta$$_{5p}$    &    7235 &   7936 & 1.097 &    \\
4d$^{10}$6p      & E$_{av}$          &  320537 & 318496 &       &    \\
                 & $\zeta$$_{6p}$    &    2768 &   2944 & 1.063 &    \\
4d$^9$5s5p       & E$_{av}$          &  402771 & 394997 &       &    \\
                 & $\zeta$$_{4d}$    &    4657 &   5044 & 1.083 &    \\
                 & $\zeta$$_{5p}$    &    7882 &   8369 & 1.062 &    \\
                 & F$^2$(4d,5p)      &   36710 &  31952 & 0.870 &    \\
                 & G$^2$(4d,5s)      &   16958 &  13637 & 0.804 &    \\
                 & G$^1$(4d,5p)      &   11417 &  10600 & 0.928 & R2 \\
                 & G$^3$(4d,5p)      &   10902 &  10122 & 0.928 & R2 \\
                 & G$^1$(5s,5p)      &   70209 &  48033 & 0.684 &    \\
\hline
\end{longtable}
\begin{longtable}{llrrrl}
\caption{\label{tab:ivi:para}Radial parameters (in cm$^{-1}$) adopted for the calculations in \ion{I}{vi}.} \\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{6}{c}{Even parity} \\
5s$^2$           & E$_{av}$          &    6244 &   6194 &       &    \\
5p$^2$           & E$_{av}$          &  216536 & 221549 &       &    \\
                 & F$^2$(5p,5p)      &   55129 &  50155 & 0.910 &    \\
                 & $\alpha$          &       0 &    921 &       &    \\
                 & $\zeta$$_{5p}$    &    8475 &   9377 & 1.106 &    \\
5s5d             & E$_{av}$          &  252535 & 256150 &       &    \\
                 & $\zeta$$_{5d}$    &     628 &    802 & 1.277 &    \\
                 & G$^2$(5s,5d)      &   33713 &  19165 & 0.568 &    \\
5s6s             & E$_{av}$          &  294631 & 298040 &       &    \\
                 & G$^0$(5s,6s)      &    4762 &   3402 & 0.714 &    \\
5s7s             & E$_{av}$          &  413037 & 417081 &       &    \\
                 & G$^0$(5s,7s)      &    1619 &   1103 & 0.681 &    \\[0.3cm]
\multicolumn{6}{c}{Odd parity} \\
5s5p             & E$_{av}$          &  101003 & 105127 &       &    \\
                 & $\zeta$$_{5p}$    &    8496 &   9361 & 1.102 &    \\
                 & G$^1$(5s,5p)      &   71600 &  55279 & 0.772 &    \\
5s6p             & E$_{av}$          &  336195 & 341270 &       &    \\
                 & $\zeta$$_{6p}$    &    3039 &   3264 & 1.074 &    \\
                 & G$^1$(5s,6p)      &    8024 &   6096 & 0.760 &    \\
5p5d             & E$_{av}$          &  361158 & 368131 &       &    \\
                 & $\zeta$$_{5p}$    &    8676 &   9398 & 1.083 &    \\
                 & $\zeta$$_{5d}$    &     642 &    642 & 1.000 & F  \\
                 & F$^2$(5p,5d)      &   45177 &  37226 & 0.824 &    \\
                 & G$^1$(5p,5d)      &   52465 &  40477 & 0.772 & R  \\
                 & G$^3$(5p,5d)      &   33477 &  25827 & 0.772 & R  \\
5p6s             & E$_{av}$          &  406984 & 413299 &       &    \\
                 & $\zeta$$_{5p}$    &    8954 &   9786 & 1.093 &    \\
                 & G$^1$(5p,6s)      &    7259 &   7421 & 1.022 &    \\
\hline
\end{longtable}
$^{(a)}$ F: Fixed parameter value; Rn: ratios of these parameters have been fixed in the fitting process.\\
\noindent

\begin{longtable}{rrrrl}
\caption{\label{tab:sev:ener} Comparison between available experimental and calculated energy levels in \ion{Se}{v}. Energies are given in cm$^{-1}$.} \\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{5}{c}{Even parity} \\
        0 &        0 &      0 & 0 &   97  4s$^2$ $^1$S \\  
   211794 &   211776 &     18 & 0 &   98  4p$^2$ $^3$P \\  
   213203 &   213206 &   $-$3 & 2 &   63  4p$^2$ $^1$D  +   20  4p$^2$ $^3$P  +   17  4s4d $^1$D \\ 
   214091 &   214117 &  $-$26 & 1 &  100  4p$^2$ $^3$P \\  
   218615 &   218604 &     11 & 2 &   80  4p$^2$ $^3$P  +   15  4p$^2$ $^1$D \\  
   248787 &   248787 &      0 & 0 &   94  4p$^2$ $^1$S \\  
   257536 &   257535 &      1 & 1 &  100  4s4d $^3$D \\  
   257750 &   257751 &   $-$1 & 2 &   99  4s4d $^3$D \\  
   258082 &   258082 &      0 & 3 &   99  4s4d $^3$D \\  
   279038 &   279038 &      0 & 2 &   77  4s4d $^1$D  +   21  4p$^2$ $^1$D \\  
   287422 &   287422 &      0 & 1 &  100  4s5s $^3$S \\  
   295381 &   295381 &      0 & 0 &   99  4s5s $^1$S \\  
   384101 &   384103 &   $-$2 & 1 &  100  4s5d $^3$D \\  
   384207 &   384205 &      2 & 2 &  100  4s5d $^3$D \\  
   384376 &   384377 &   $-$1 & 3 &  100  4s5d $^3$D \\  
   386684 &   386684 &      0 & 2 &   98  4s5d $^1$D \\  
   395720 &   395720 &      0 & 1 &  100  4s6s $^3$S \\  
   398817 &   398817 &      0 & 0 &  100  4s6s $^1$S \\[0.3cm]
\multicolumn{5}{c}{Odd parity} \\
    89749 &    89754 &   $-$5 & 0 &  100  4s4p $^3$P \\  
    91350 &    91342 &      8 & 1 &   99  4s4p $^3$P \\  
    94960 &    94962 &   $-$2 & 2 &  100  4s4p $^3$P \\ 
   131733 &   131728 &      5 & 1 &   97  4s4p $^1$P \\  
   326298 &   326290 &      8 & 0 &   99  4s5p $^3$P \\  
   326631 &   326643 &  $-$12 & 1 &   94  4s5p $^3$P  +    5  4s5p $^1$P \\ 
   327843 &   327838 &      5 & 2 &   99  4s5p $^3$P \\  
   329640 &   329642 &   $-$2 & 1 &   91  4s5p $^1$P  +    5  4s5p $^3$P \\ 
   351880 &   351691 &    189 & 2 &   66  4p4d $^3$F  +   32  4s4f $^3$F \\  
   353241 &   352999 &    242 & 3 &   62  4p4d $^3$F  +   36  4s4f $^3$F \\  
   355112 &   354758 &    354 & 4 &   56  4p4d $^3$F  +   43  4s4f $^3$F \\  
   358148 &   358319 & $-$171 & 3 &   77  4s4f $^1$F  +   21  4p4d $^1$F \\  
   363473 &   363457 &     16 & 2 &   94  4p4d $^1$D \\  
   372695 &   372550 &    145 & 2 &   45  4s4f $^3$F  +   19  4p4d $^3$F  +   18  4p4d $^3$D \\ 
   373227 &   373379 & $-$152 & 3 &   60  4s4f $^3$F  +   32  4p4d $^3$F  +    7  4p4d $^3$D \\ 
   373386 &   373684 & $-$298 & 1 &   65  4p4d $^3$D  +   33  4p4d $^3$P \\ 
   373700 &   373883 & $-$183 & 2 &   46  4p4d $^3$P  +   20  4s4f $^3$F  +   16  4p4d $^3$D \\ 
   374294 &   374707 & $-$413 & 4 &   57  4s4f $^3$F  +   43  4p4d $^3$F \\  
   376667 &   376681 &  $-$14 & 0 &   98  4p4d $^3$P \\  
   377057 &   377001 &     56 & 1 &   65  4p4d $^3$P  +   33  4p4d $^3$D \\  
   377171 &   377172 &   $-$1 & 3 &   92  4p4d $^3$D \\  
   377216 &   377295 &  $-$79 & 2 &   64  4p4d $^3$D  +   33  4p4d $^3$P \\ 
   399060 &   399388 & $-$328 & 1 &   79  4p4d $^1$P  +    9  4p5s $^1$P \\  
   401867 &   401730 &    137 & 0 &   97  4p5s $^3$P \\  
   402722 &   402847 & $-$125 & 1 &   76  4p5s $^3$P  +   10  4p4d $^1$P  +    8  4p5s $^1$P \\ 
   404273 &   403620 &    653 & 3 &   65  4p4d $^1$F  +   20  4s4f $^1$F  +   12  4s5f $^1$F \\ 
   407500 &   407709 & $-$209 & 2 &   94  4p5s $^3$P  +    5  4s6p $^3$P \\  
   408693 &   408321 &    372 & 1 &   43  4p5s $^1$P  +   34  4s6p $^1$P  +   14  4p5s $^3$P \\ 
\hline
\end{longtable}
\begin{longtable}{rrrrl}
\caption{\label{tab:sriv:ener} Comparison between available experimental and calculated energy levels in \ion{Sr}{iv}. Energies are given in cm$^{-1}$.} \\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{5}{c}{Odd parity} \\

        0.00 &        0 &      0 & 1.5 &   97  4p$^5$ $^2$P \\     
     9727.90 &     9728 &      0 & 0.5 &   97  4p$^5$ $^2$P \\  
   267529.26 &   267364 &    165 & 1.5 &   68  4p$^4$($^3$P)5p $^4$P  +    8  4p$^4$($^3$P)5p $^4$S  +    7  4p$^4$($^3$P)5p $^2$P \\   
   267537.32 &   267389 &    148 & 2.5 &   79  4p$^4$($^3$P)5p $^4$P  +   16  4p$^4$($^3$P)5p $^4$D \\    
   270350.30 &   270269 &     81 & 0.5 &   54  4p$^4$($^3$P)5p $^4$P  +   19  4p$^4$($^3$P)5p $^2$P  +   14  4p$^4$($^1$D)5p $^2$P \\   
   271249.46 &   271591 & $-$342 & 3.5 &   93  4p$^4$($^3$P)5p $^4$D  +    7  4p$^4$($^1$D)5p $^2$F \\   
   271328.56 &   271425 &  $-$96 & 2.5 &   65  4p$^4$($^3$P)5p $^2$D  +   20  4p$^4$($^3$P)5p $^4$D  +    7  4p$^4$($^1$D)5p $^2$F \\   
   276054.66 &   275902 &    153 & 0.5 &   39  4p$^4$($^3$P)5p $^4$P  +   27  4p$^4$($^3$P)5p $^2$P  +   15  4p$^4$($^1$D)5p $^2$P \\   
   276159.16 &   276134 &     25 & 1.5 &   27  4p$^4$($^3$P)5p $^2$D  +   25  4p$^4$($^3$P)5p $^2$P  +   24  4p$^4$($^3$P)5p $^4$D \\   
   277913.84 &   278103 & $-$189 & 0.5 &   84  4p$^4$($^3$P)5p $^4$D  +    5  4p$^4$($^1$S)5p $^2$P  +    5  4p$^4$($^3$P)5p $^2$S \\   
   278078.00 &   278102 &  $-$24 & 1.5 &   58  4p$^4$($^3$P)5p $^4$D  +   29  4p$^4$($^3$P)5p $^2$P  +    9  4p$^4$($^1$D)5p $^2$P \\   
   279165.72 &   279218 &  $-$52 & 2.5 &   61  4p$^4$($^3$P)5p $^4$D  +   27  4p$^4$($^3$P)5p $^2$D  +   10  4p$^4$($^3$P)5p $^4$P \\   
   281543.86 &   281410 &    134 & 1.5 &   36  4p$^4$($^3$P)5p $^4$S  +   20  4p$^4$($^3$P)5p $^2$D  +   16  4p$^4$($^3$P)5p $^4$P \\   
   282345.52 &   282160 &    186 & 1.5 &   48  4p$^4$($^3$P)5p $^2$D  +   39  4p$^4$($^3$P)5p $^4$S  +    6  4p$^4$($^3$P)5p $^2$P \\   
   282440.51 &   282647 & $-$206 & 0.5 &   74  4p$^4$($^3$P)5p $^2$S  +   14  4p$^4$($^3$P)5p $^2$P \\      
   288655.13 &   288839 & $-$184 & 2.5 &   89  4p$^4$($^1$D)5p $^2$F  +    6  4p$^4$($^3$P)5p $^2$D \\    
   290311.89 &   290490 & $-$178 & 3.5 &   92  4p$^4$($^1$D)5p $^2$F  +    7  4p$^4$($^3$P)5p $^4$D \\    
   292454.67 &   292480 &  $-$25 & 1.5 &   60  4p$^4$($^1$D)5p $^2$P  +   19  4p$^4$($^1$D)5p $^2$D  +   11  4p$^4$($^3$P)5p $^2$p \\   
   294867.62 &   294728 &    140 & 1.5 &   75  4p$^4$($^1$D)5p $^2$D  +   14  4p$^4$($^3$P)5p $^2$P  +    9  4p$^4$($^1$D)5p $^2$P \\   
   295118.74 &   294893 &    226 & 2.5 &   93  4p$^4$($^1$D)5p $^2$D \\    
   297705.09 &   297725 &  $-$20 & 0.5 &   64  4p$^4$($^1$D)5p $^2$P  +   33  4p$^4$($^3$P)5p $^2$P \\      
   314666.82 &   314745 &  $-$78 & 0.5 &   87  4p$^4$($^1$S)5p $^2$P  +    5  4p$^4$($^3$P)5p $^2$P \\     
   315791.69 &   315708 &     84 & 1.5 &   89  4p$^4$($^1$S)5p $^2$P \\    
   328551.41 &   328892 & $-$341 & 4.5 &   70  4p$^4$($^3$P)4f $^4$F  +   17  4s4p$^5$4d $^4$F       +    6  4p$^4$($^3$P)4f $^4$G \\   
   328908.67 &   329133 & $-$224 & 3.5 &   70  4p$^4$($^3$P)4f $^4$F  +   15  4s4p$^5$4d $^4$F \\    
   329681.06 &   329822 & $-$141 & 2.5 &   66  4p$^4$($^3$P)4f $^4$F  +   13  4s4p$^5$4d $^4$F       +    9  4p$^4$($^3$P)4f $^4$D \\   
   330811.44 &   330921 & $-$110 & 1.5 &   63  4p$^4$($^3$P)4f $^4$F  +   12  4s4p$^5$4d $^4$F       +   11  4p$^4$($^3$P)4f $^4$D \\   
   334267.61 &   334048 &    220 & 0.5 &   77  4s4p$^5$4d $^4$P       +    9  4p$^3$4d$^2$ $^4$P     +    6  4p$^4$($^3$P)4f $^4$D \\   
   335379.10 &   335055 &    324 & 5.5 &   90  4p$^4$($^3$P)4f $^4$G  +    8  4p$^4$($^1$D)4f $^2$H \\   
   335389.12 &   335209 &    180 & 1.5 &   66  4s4p$^5$4d $^4$P       +   10  4p$^4$($^3$P)4f $^4$D  +    8  4p$^3$4d$^2$ $^4$P \\   
   335431.13 &   335375 &     56 & 0.5 &   77  4p$^4$($^3$P)4f $^4$D  +    8  4p$^4$($^1$D)4f $^2$P  +    6  4s4p$^5$4d $^4$P \\   
   335706.85 &   335694 &     13 & 2.5 &   50  4p$^4$($^3$P)4f $^2$F  +   21  4p$^4$($^3$P)4f $^4$D  +   11  4p$^4$($^3$P)4f $^2$D \\   
   335779.95 &   335685 &     95 & 4.5 &   60  4p$^4$($^3$P)4f $^2$G  +   29  4p$^4$($^3$P)4f $^4$G  +    9  4p$^4$($^1$D)4f $^2$H \\   
   335780.35 &   335624 &    156 & 3.5 &   62  4p$^4$($^3$P)4f $^2$F  +   15  4p$^4$($^3$P)4f $^2$G  +    9  4p$^4$($^3$P)4f $^4$G \\   
   336723.73 &   336701 &     23 & 1.5 &   46  4p$^4$($^3$P)4f $^4$D  +   21  4p$^4$($^3$P)4f $^2$D  +   15  4s4p$^5$4d $^4$P \\   
   338194.34 &   337807 &    387 & 2.5 &   74  4s4p$^5$4d $^4$P       +   10  4p$^3$4d$^2$ $^4$P \\    
   340337.91 &   340565 & $-$227 & 1.5 &   48  4p$^4$($^3$P)4f $^2$D  +   16  4p$^4$($^3$P)4f $^4$D  +   14  4p$^4$($^3$P)4f $^4$F \\   
   340973.05 &   340984 &  $-$11 & 2.5 &   50  4p$^4$($^3$P)4f $^4$D  +   13  4p$^4$($^3$P)4f $^2$F  +   10  4p$^4$($^3$P)4f $^4$F \\   
   341157.71 &   341194 &  $-$36 & 4.5 &   56  4p$^4$($^3$P)4f $^4$G  +   27  4p$^4$($^3$P)4f $^2$G  +    8  4s4p$^5$4d $^4$F \\   
   341420.62 &   341412 &      9 & 3.5 &   44  4p$^4$($^3$P)4f $^4$D  +   33  4p$^4$($^3$P)4f $^4$G  +    6  4s4p$^5$4d $^4$D  \\  
   343266.68 &   343045 &    222 & 3.5 &   46  4p$^4$($^3$P)4f $^4$G  +   26  4p$^4$($^3$P)4f $^4$D  +   19  4p$^4$($^3$P)4f $^2$F \\   
   343520.46 &   343128 &    392 & 2.5 &   79  4p$^4$($^3$P)4f $^4$G  +    8  4p$^4$($^3$P)4f $^2$F  +    6  4p$^4$($^1$S)4f $^2$F \\   
   344417.51 &   344350 &     68 & 3.5 &   79  4p$^4$($^3$P)4f $^2$G  +   12  4p$^4$($^3$P)4f $^2$F   \\  
   345236.33 &   345460 & $-$224 & 2.5 &   77  4p$^4$($^3$P)4f $^2$D  +    8  4p$^4$($^3$P)4f $^2$F \\    
   349952.33 &   349755 &    197 & 2.5 &   72  4p$^4$($^3$P)6p $^4$P  +   20  4p$^4$($^3$P)6p $^4$D \\    
   350211.08 &   350104 &    107 & 1.5 &   58  4p$^4$($^3$P)6p $^4$P  +   16  4p$^4$($^3$P)6p $^4$S  +    8  4p$^4$($^3$P)6p $^4$D \\   
   350449.73 &   350666 & $-$216 & 4.5 &   55  4s4p$^5$4d $^4$F       +   22  4p$^4$($^3$P)4f $^4$F  +    9  4p$^3$4d$^2$ $^4$F \\   
   350715.04 &   351031 & $-$316 & 3.5 &   47  4s4p$^5$4d $^4$F       +   10  4p$^4$($^3$P)4f $^4$F  +   10  4p$^4$($^1$D)4f $^2$F \\   
   351166.74 &   351274 & $-$107 & 2.5 &   34  4p$^4$($^1$D)4f $^2$D  +   30  4p$^4$($^3$P)6p $^2$D  +   11  4s4p$^5$4d $^2$D \\   
   351443.45 &   351583 & $-$140 & 2.5 &   40  4p$^4$($^3$P)6p $^2$D  +   30  4p$^4$($^1$D)4f $^2$D  +    7  4p$^4$($^3$P)6p $^4$D \\   
   351462.05 &   351481 &  $-$19 & 3.5 &   83  4p$^4$($^3$P)6p $^4$D  +    6  4s4p$^5$4d $^4$F       +    6  4p$^4$($^1$D)6p $^2$F \\   
   351735.29 &   351721 &     14 & 0.5 &   23  4p$^4$($^3$P)6p $^2$S  +   22  4p$^4$($^1$D)4f $^2$P  +   21  4p$^4$($^3$P)6p $^4$P \\   
   352075.62 &   351978 &     98 & 1.5 &   61  4p$^4$($^1$D)4f $^2$P  +   21  4p$^4$($^1$D)4f $^2$D  +    6  4p$^4$($^3$P)4f $^4$D \\   
   352433.02 &   352726 & $-$293 & 2.5 &   52  4s4p$^5$4d $^4$F       +   14  4p$^4$($^3$P)4f $^4$F  +    9  4p$^3$4d$^2$ $^4$F \\   
   352624.10 &   352846 & $-$222 & 1.5 &   38  4p$^4$($^1$D)4f $^2$D  +   21  4p$^4$($^1$D)4f $^2$P  +   15  4p$^4$($^3$P)4f $^2$D \\   
   353156.17 &   352847 &    309 & 4.5 &   88  4p$^4$($^1$D)4f $^2$H  +    7  4p$^4$($^3$P)4f $^2$G \\    
   353192.24 &   352883 &    309 & 5.5 &   89  4p$^4$($^1$D)4f $^2$H  +    8  4p$^4$($^3$P)4f $^4$G \\   
   353899.14 &   353996 &  $-$97 & 1.5 &   43  4p$^4$($^3$P)6p $^2$P  +   21  4p$^4$($^3$P)6p $^4$S  +   18  4p$^4$($^3$P)6p $^2$D \\   
   353937.37 &   353977 &  $-$40 & 3.5 &   51  4p$^4$($^1$D)4f $^2$F  +   26  4s4p$^5$4d $^2$F       +    7  4p$^4$($^3$P)4f $^4$F \\   
   354435.30 &   354632 & $-$197 & 1.5 &   54  4s4p$^5$4d $^4$F       +   15  4p$^4$($^3$P)4f $^4$F  +    9  4p$^3$4d$^2$ $^4$F \\   
   355372.02 &   355567 & $-$195 & 2.5 &   62  4p$^4$($^1$D)4f $^2$F  +   14  4s4p$^5$4d $^2$F       +    7  4p$^4$($^3$P)4f $^2$F \\   
   357530.83 &   357698 & $-$167 & 3.5 &   91  4p$^4$($^1$D)4f $^2$G \\    
   357874.78 &   358079 & $-$204 & 4.5 &   90  4p$^4$($^1$D)4f $^2$G \\    
   358151.51 &   358073 &     79 & 0.5 &   67  4p$^4$($^3$P)6p $^4$P  +   19  4p$^4$($^3$P)6p $^2$S  +   10  4p$^4$($^3$P)6p $^2$P \\   
   359197.56 &   359242 &  $-$44 & 0.5 &   86  4p$^4$($^3$P)6p $^4$D  +    6  4p$^4$($^1$S)6p $^2$P \\    
   359228.65 &   359279 &  $-$50 & 1.5 &   73  4p$^4$($^3$P)6p $^4$D  +   13  4p$^4$($^3$P)6p $^2$P  +    7  4p$^4$($^3$P)6p $^4$P \\   
   359420.70 &   359343 &     78 & 2.5 &   61  4p$^4$($^3$P)6p $^4$D  +   20  4p$^4$($^3$P)6p $^2$D  +   17  4p$^4$($^3$P)6p $^4$P \\   
   360344.74 &   360559 & $-$214 & 0.5 &   63  4s4p$^5$4d $^4$D       +    7  4p$^4$($^3$P)4f $^4$D  +    7  4p$^4$($^3$P)5f $^4$D \\   
   360403.00 &   360247 &    156 & 1.5 &   48  4p$^4$($^3$P)6p $^4$S  +   22  4p$^4$($^3$P)6p $^2$D  +   19  4p$^4$($^3$P)6p $^4$P \\   
   360539.33 &   360344 &    195 & 3.5 &   44  4s4p$^5$4d $^2$F       +   28  4p$^4$($^1$D)4f $^2$F \\    
   360770.07 &   360877 & $-$107 & 1.5 &   53  4p$^4$($^3$P)6p $^2$D  +   25  4p$^4$($^3$P)6p $^2$P  +    7  4p$^4$($^3$P)6p $^4$P \\   
   361194.32 &   361363 & $-$169 & 0.5 &   45  4p$^4$($^3$P)6p $^2$P  +   44  4p$^4$($^3$P)6p $^2$S \\    
   361406.28 &   361453 &  $-$47 & 1.5 &   60  4s4p$^5$4d $^4$D       +    8  4p$^4$($^3$P)4f $^4$D  +    6  4s4p$^5$4d $^4$F \\   
   361478.30 &   361498 &  $-$20 & 2.5 &   55  4s4p$^5$4d $^4$D       +    7  4p$^4$($^3$P)4f $^4$D  +    7  4s4p$^5$4d $^4$F \\   
   363743.37 &   363514 &    229 & 2.5 &   36  4s4p$^5$4d $^2$F       +   17  4s4p$^5$4d $^2$D       +   12  4p$^4$($^1$D)4f $^2$F \\   
   367291.31 &   367469 & $-$178 & 1.5 &   55  4s4p$^5$4d $^2$D       +   17  4p$^4$($^1$D)4f $^2$D \\    
   368412.00 &   368034 &    378 & 2.5 &   38  4s4p$^5$4d $^2$D       +   22  4s4p$^5$4d $^2$F       +   10  4p$^4$($^1$D)4f $^2$D \\   
   370570.27 &   370644 &  $-$74 & 2.5 &   87  4p$^4$($^1$D)6p $^2$F \\    
   371246.97 &   371196 &     51 & 3.5 &   91  4p$^4$($^1$D)6p $^2$F  +    6  4p$^4$($^3$P)6p $^4$D \\    
   372804.73 &   372802 &      3 & 1.5 &   91  4p$^4$($^1$D)6p $^2$D  +    5  4p$^4$($^3$P)6p $^2$P \\    
   373036.14 &   372939 &     97 & 2.5 &   91  4p$^4$($^1$D)6p $^2$D \\    
   376797.49 &   377180 & $-$383 & 2.5 &   31  4p$^4$($^3$P)5f $^2$F  +   21  4p$^4$($^1$S)4f $^2$F  +   10  4p$^4$($^3$P)5f $^4$F \\   
   376898.93 &   376783 &    116 & 3.5 &   49  4p$^4$($^1$S)4f $^2$F  +   20  4p$^4$($^3$P)5f $^2$F  +    5  4p$^4$($^3$P)5f $^4$G \\   
   377521.69 &   377951 & $-$429 & 4.5 &   42  4p$^4$($^3$P)5f $^4$F  +   46  4p$^4$($^3$P)5f $^4$G \\    
   377552.45 &   377832 & $-$280 & 5.5 &   92  4p$^4$($^3$P)5f $^4$G  +    6  4p$^4$($^1$D)5f $^2$H \\   
   377766.96 &   378204 & $-$437 & 4.5 &   72  4p$^4$($^3$P)5f $^2$G  +   14  4p$^4$($^3$P)5f $^4$F \\    
   378028.81 &   378296 & $-$267 & 3.5 &   44  4p$^4$($^3$P)5f $^4$F  +   16  4p$^4$($^3$P)5f $^4$G  +   16  4p$^4$($^1$S)4f $^2$F \\   
   378524.75 &   378495 &     30 & 2.5 &   54  4p$^4$($^1$S)4f $^2$F  +   11  4p$^4$($^3$P)5f $^4$F  +    8  4p$^4$($^3$P)5f $^2$F \\   
   379962.16 &   378865 &   1097 & 3.5 &   37  4p$^4$($^3$P)5f $^2$F  +   14  4p$^4$($^3$P)5f $^4$F  +   13  4p$^4$($^3$P)5f $^2$G \\   
   380835.09 &   379239 &   1596 & 2.5 &   34  4p$^4$($^3$P)5f $^4$D  +   30  4p$^4$($^3$P)5f $^4$F  +   15  4p$^4$($^3$P)5f $^2$F \\   
   405022.76 &   405019 &      4 & 4.5 &   38  4p$^4$($^3$P)6h $^4$H  +   25  4p$^4$($^3$P)6h $^2$H  +   15  4p$^4$($^3$P)6h $^2$G \\   
   405024.04 &   405020 &      4 & 5.5 &   47  4p$^4$($^3$P)6h $^4$H  +   21  4p$^4$($^3$P)6h $^4$G  +   16  4p$^4$($^3$P)6h $^2$H \\   
   405025.99 &   405027 &   $-$1 & 5.5 &   42  4p$^4$($^3$P)6h $^2$H  +   22  4p$^4$($^3$P)6h $^4$I  +   15  4p$^4$($^3$P)6h $^2$I \\   
   405026.55 &   405028 &   $-$1 & 6.5 &   56  4p$^4$($^3$P)6h $^4$H  +   27  4p$^4$($^3$P)6h $^4$I  +   11  4p$^4$($^3$P)6h $^2$I \\   
   405086.10 &   405082 &      4 & 3.5 &   39  4p$^4$($^3$P)6h $^4$H  +   32  4p$^4$($^3$P)6h $^4$G  +   22  4p$^4$($^3$P)6h $^2$G \\   
   405087.28 &   405082 &      5 & 4.5 &   40  4p$^4$($^3$P)6h $^4$G  +   24  4p$^4$($^3$P)6h $^2$H  +   15  4p$^4$($^3$P)6h $^4$H \\   
   405139.33 &   405153 &  $-$14 & 7.5 &   93  4p$^4$($^3$P)6h $^4$I  +    6  4p$^4$($^1$D)6h $^2$K \\    
   405140.77 &   405153 &  $-$12 & 6.5 &   67  4p$^4$($^3$P)6h $^2$I  +   27  4p$^4$($^3$P)6h $^4$I  +    6  4p$^4$($^1$D)6h $^2$K \\   
   405180.62 &   405179 &      2 & 3.5 &   55  4p$^4$($^3$P)6h $^2$G  +   39  4p$^4$($^3$P)6h $^4$G  +    7  4p$^4$($^1$D)6h $^2$F \\   
   405182.67 &   405177 &      6 & 2.5 &   92  4p$^4$($^3$P)6h $^4$G  +    7  4p$^4$($^1$D)6h $^2$F \\   
   413358.39 &   413362 &   $-$4 & 5.5 &   36  4p$^4$($^3$P)6h $^4$I  +   29  4p$^4$($^3$P)6h $^2$H  +   23  4p$^4$($^3$P)6h $^2$I \\   
   413359.39 &   413363 &   $-$4 & 6.5 &   43  4p$^4$($^3$P)6h $^4$I  +   40  4p$^4$($^3$P)6h $^4$H  +   17  4p$^4$($^3$P)6h $^2$I \\   
   413480.05 &   413481 &   $-$1 & 4.5 &   47  4p$^4$($^3$P)6h $^4$I  +   37  4p$^4$($^3$P)6h $^2$G  +   13  4p$^4$($^3$P)6h $^4$G \\   
   413480.27 &   413481 &   $-$1 & 5.5 &   51  4p$^4$($^3$P)6h $^4$G  +   29  4p$^4$($^3$P)6h $^2$I  +   18  4p$^4$($^3$P)6h $^4$I \\   
   413807.07 &   413791 &     16 & 4.5 &   18  4p$^4$($^3$P)6h $^2$G  +   38  4p$^4$($^3$P)6h $^4$I  +   17  4p$^4$($^3$P)6h $^4$H \\   
   425272.55 &   425281 &   $-$8 & 7.5 &   93  4p$^4$($^1$D)6h $^2$K  +    6  4p$^4$($^3$P)6h $^4$I \\    
   425273.51 &   425280 &   $-$6 & 6.5 &   93  4p$^4$($^1$D)6h $^2$K \\    
   425399.44 &   425384 &     15 & 3.5 &   93  4p$^4$($^1$D)6h $^2$G \\    
   425399.98 &   425384 &     16 & 4.5 &   93  4p$^4$($^1$D)6h $^2$G \\    
   425519.55 &   425530 &  $-$10 & 5.5 &   94  4p$^4$($^1$D)6h $^2$I \\    
   425520.26 &   425530 &  $-$10 & 6.5 &   94  4p$^4$($^1$D)6h $^2$I \\    
   425530.88 &   425532 &   $-$1 & 5.5 &   93  4p$^4$($^1$D)6h $^2$H \\    
   425532.42 &   425531 &      1 & 4.5 &   94  4p$^4$($^1$D)6h $^2$H \\    
\multicolumn{5}{c}{Even parity} \\
   150504.10 &   150530 &  $-$26 & 0.5 &   73  4s4p$^6$ $^2$S         +   26  4p$^4$($^1$D)4d $^2$S \\  
   187160.33 &   187072 &     88 & 3.5 &   93  4p$^4$($^3$P)4d $^4$D \\  
   187200.74 &   187180 &     21 & 2.5 &   91  4p$^4$($^3$P)4d $^4$D \\  
   188024.11 &   188082 &  $-$58 & 1.5 &   90  4p$^4$($^3$P)4d $^4$D \\  
   189119.64 &   189294 & $-$174 & 0.5 &   90  4p$^4$($^3$P)4d $^4$D \\  
   197060.03 &   196254 &    806 & 4.5 &   92  4p$^4$($^3$P)4d $^4$F  +    8  4p$^4$($^1$D)4d $^2$G \\  
   200340.03 &   199760 &    580 & 3.5 &   79  4p$^4$($^3$P)4d $^4$F  +   10  4p$^4$($^3$P)4d $^2$F  +    8  4p$^4$($^1$D)4d $^2$G \\ 
   200529.25 &   201801 &$-$1272 & 0.5 &   44  4p$^4$($^1$D)4d $^2$P  +   40  4p$^4$($^3$P)4d $^2$P  +    9  4p$^4$($^3$P)4d $^4$D \\ 
   203344.42 &   202748 &    596 & 2.5 &   94  4p$^4$($^3$P)4d $^4$F \\  
   204179.71 &   203710 &    470 & 1.5 &   90  4p$^4$($^3$P)4d $^4$F  +    5  4p$^4$($^1$S)4d $^2$D \\  
   204743.50 &   204854 & $-$111 & 0.5 &   91  4p$^4$($^3$P)4d $^4$P \\  
   204808.95 &   205235 & $-$426 & 1.5 &   60  4p$^4$($^3$P)4d $^4$P  +   19  4p$^4$($^1$D)4d $^2$P  +   10  4p$^4$($^3$P)4d $^2$P \\ 
   206524.12 &   206915 & $-$391 & 1.5 &   40  4p$^4$($^1$D)4d $^2$D  +   27  4p$^4$($^3$P)4d $^2$D  +   11  4p$^4$($^3$P)4d $^2$P \\ 
   207478.23 &   207601 & $-$123 & 3.5 &   54  4p$^4$($^3$P)4d $^2$F  +   20  4p$^4$($^1$D)4d $^2$G  +   14  4p$^4$($^3$P)4d $^4$F \\ 
   208937.80 &   208997 &  $-$59 & 2.5 &   84  4p$^4$($^3$P)4d $^4$P \\   
   209211.07 &   209873 & $-$662 & 1.5 &   32  4p$^4$($^3$P)4d $^4$P  +   25  4p$^4$($^1$D)4d $^2$P  +   23  4p$^4$($^3$P)4d $^2$P \\ 
   211973.07 &   212246 & $-$273 & 2.5 &   38  4p$^4$($^1$D)4d $^2$D  +   24  4p$^4$($^3$P)4d $^2$D  +   18  4p$^4$($^3$P)4d $^2$F \\ 
   214946.01 &   215491 & $-$545 & 2.5 &   63  4p$^4$($^3$P)4d $^2$F  +   16  4p$^4$($^1$D)4d $^2$F  +   14  4p$^4$($^1$D)4d $^2$D \\ 
   215187.68 &   214351 &    837 & 4.5 &   92  4p$^4$($^1$D)4d $^2$G  +    8  4p$^4$($^3$P)4d $^4$F \\  
   215188.35 &   214668 &    520 & 3.5 &   71  4p$^4$($^1$D)4d $^2$G  +   20  4p$^4$($^3$P)4d $^2$F  +    7  4p$^4$($^1$D)4d $^2$F \\ 
   225871.18 &   225862 &      9 & 2.5 &   82  4p$^4$($^1$D)4d $^2$F  +   10  4p$^4$($^3$P)4d $^2$F  +    6  4p$^4$($^1$D)4d $^2$D \\ 
   228097.73 &   228172 &  $-$74 & 3.5 &   83  4p$^4$($^1$D)4d $^2$F  +   15  4p$^4$($^3$P)4d $^2$F \\  
   228654.17 &   228689 &  $-$35 & 2.5 &   92  4p$^4$($^3$P)5s $^4$P \\  
   232210.43 &   232159 &     51 & 1.5 &   47  4p$^4$($^3$P)5s $^4$P  +   45  4p$^4$($^3$P)5s $^2$P  +    6  4p$^4$($^1$D)5s $^2$D \\ 
   236924.66 &   236911 &     14 & 0.5 &   93  4p$^4$($^3$P)5s $^4$P \\  
   238217.98 &   238212 &      6 & 1.5 &   51  4p$^4$($^3$P)5s $^4$P  +   46  4p$^4$($^3$P)5s $^2$P \\  
   242092.84 &   242123 &  $-$30 & 0.5 &   95  4p$^4$($^3$P)5s $^2$P \\   
   242171.57 &   242100 &     72 & 1.5 &   60  4p$^4$($^1$S)4d $^2$D  +   26  4p$^4$($^1$D)4d $^2$D \\  
   245734.92 &   245693 &     42 & 2.5 &   66  4p$^4$($^1$S)4d $^2$D  +   19  4p$^4$($^1$D)4d $^2$D \\  
   250046.76 &   250115 &  $-$68 & 2.5 &   86  4p$^4$($^1$D)5s $^2$D  +    6  4p$^4$($^3$P)4d $^2$D  +    5  4p$^4$($^3$P)5s $^4$P \\ 
   250503.65 &   250424 &     80 & 1.5 &   87  4p$^4$($^1$D)5s $^2$D  +    8  4p$^4$($^3$P)5s $^2$P \\  
   252385.97 &   252298 &     88 & 1.5 &   44  4p$^4$($^3$P)4d $^2$P  +   35  4p$^4$($^1$D)4d $^2$P  +    8  4p$^4$($^1$D)4d $^2$D \\ 
   253231.79 &   253243 &  $-$11 & 0.5 &   44  4p$^4$($^1$D)4d $^2$S  +   17  4p$^4$($^1$D)4d $^2$P  +   16  4p$^4$($^3$P)4d $^2$P \\ 
   254820.96 &   254940 & $-$119 & 2.5 &   51  4p$^4$($^3$P)4d $^2$D  +   19  4p$^4$($^1$S)4d $^2$D  +   18  4p$^4$($^1$D)4d $^2$D \\ 
   257344.99 &   257053 &    292 & 0.5 &   33  4p$^4$($^3$P)4d $^2$P  +   30  4p$^4$($^1$D)4d $^2$P  +   23  4p$^4$($^1$D)4d $^2$S \\ 
   264181.57 &   264199 &  $-$17 & 1.5 &   48  4p$^4$($^3$P)4d $^2$D  +   23  4p$^4$($^1$S)4d $^2$D  +   12  4p$^4$($^1$D)4d $^2$D \\ 
   274687.97 &   274692 &   $-$4 & 0.5 &   85  4p$^4$($^1$S)5s $^2$S \\  
   327166.57 &   327138 &     29 & 3.5 &   76  4p$^4$($^3$P)5d $^4$D  +   17  4p$^4$($^3$P)5d $^4$F \\  
   327296.31 &   327263 &     33 & 2.5 &   73  4p$^4$($^3$P)5d $^4$D  +   11  4p$^4$($^3$P)5d $^4$P  +    9  4p$^4$($^3$P)5d $^4$F \\ 
   327865.89 &   327824 &     42 & 1.5 &   62  4p$^4$($^3$P)5d $^4$D  +   23  4p$^4$($^3$P)5d $^4$P \\  
   328733.88 &   328723 &     11 & 0.5 &   48  4p$^4$($^3$P)5d $^4$D  +   29  4p$^4$($^3$P)5d $^4$P  +   13  4p$^4$($^3$P)5d $^2$P \\ 
   329068.54 &   329092 &  $-$23 & 4.5 &   93  4p$^4$($^3$P)5d $^4$F  +    7  4p$^4$($^1$D)5d $^2$G \\  
   329973.93 &   329929 &     45 & 3.5 &   65  4p$^4$($^3$P)5d $^2$F  +   26  4p$^4$($^3$P)5d $^4$F  +    8  4p$^4$($^1$D)5d $^2$G \\ 
   331574.88 &   331618 &  $-$43 & 0.5 &   59  4p$^4$($^3$P)5d $^4$P  +   24  4p$^4$($^3$P)5d $^2$P  +    8  4p$^4$($^3$P)5d $^4$D \\ 
   333030.58 &   333041 &  $-$10 & 1.5 &   48  4p$^4$($^3$P)5d $^4$P  +   23  4p$^4$($^3$P)5d $^2$D  +   11  4p$^4$($^3$P)5d $^2$P \\ 
   333195.98 &   333242 &  $-$46 & 2.5 &   29  4p$^4$($^3$P)5d $^2$F  +   24  4p$^4$($^3$P)5d $^2$D  +   21  4p$^4$($^3$P)5d $^4$F \\ 
   334143.89 &   334146 &   $-$2 & 2.5 &   93  4p$^4$($^3$P)6s $^4$P  +    6  4p$^4$($^1$D)6s $^2$D \\  
   335436.88 &   335436 &      1 & 1.5 &   70  4p$^4$($^3$P)6s $^2$P  +   22  4p$^4$($^3$P)6s $^4$P  +    7  4p$^4$($^1$D)6s $^2$D \\ 
   336333.74 &   336441 & $-$107 & 0.5 &   43  4p$^4$($^3$P)5d $^4$D  +   39  4p$^4$($^3$P)5d $^2$P  +   10  4p$^4$($^1$D)5d $^2$P \\ 
   336898.26 &   336807 &     91 & 3.5 &   53  4p$^4$($^3$P)5d $^4$F  +   25  4p$^4$($^3$P)5d $^2$F  +   20  4p$^4$($^3$P)5d $^4$D \\ 
   337047.44 &   337088 &  $-$41 & 1.5 &   68  4p$^4$($^3$P)5d $^4$F  +   16  4p$^4$($^3$P)5d $^4$D  +    7  4p$^4$($^3$P)5d $^4$P \\ 
   337151.32 &   337104 &     47 & 2.5 &   50  4p$^4$($^3$P)5d $^4$F  +   24  4p$^4$($^3$P)5d $^4$P  +   16  4p$^4$($^3$P)5d $^4$D \\ 
   337963.83 &   337983 &  $-$19 & 1.5 &   24  4p$^4$($^3$P)5d $^2$D  +   21  4p$^4$($^3$P)5d $^4$F  +   16  4p$^4$($^3$P)5d $^4$D \\ 
   338581.20 &   338353 &    228 & 2.5 &   40  4p$^4$($^3$P)5d $^2$F  +   39  4p$^4$($^3$P)5d $^4$P  +   15  4p$^4$($^3$P)5d $^4$F \\ 
   341045.43 &   341124 &  $-$79 & 2.5 &   54  4p$^4$($^3$P)5d $^2$D  +   27  4p$^4$($^3$P)5d $^2$F \\  
   341216.97 &   341431 & $-$214 & 1.5 &   57  4p$^4$($^3$P)5d $^2$P  +   21  4p$^4$($^3$P)5d $^2$D  +   10  4p$^4$($^1$D)5d $^2$P \\ 
   342636.27 &   342639 &   $-$3 & 0.5 &   93  4p$^4$($^3$P)6s $^4$P \\  
   342700.06 &   342694 &      6 & 1.5 &   75  4p$^4$($^3$P)6s $^4$P  +   23  4p$^4$($^3$P)6s $^2$P \\  
   344195.86 &   344195 &      1 & 0.5 &   94  4p$^4$($^3$P)6s $^2$P \\  
   348103.87 &   348175 &  $-$71 & 3.5 &   92  4p$^4$($^1$D)5d $^2$G  +    6  4p$^4$($^3$P)5d $^2$F \\  
   348308.67 &   348316 &   $-$7 & 4.5 &   93  4p$^4$($^1$D)5d $^2$G  +    7  4p$^4$($^3$P)5d $^4$F \\  
   350510.38 &   350515 &   $-$5 & 2.5 &   52  4p$^4$($^1$D)5d $^2$D  +   43  4p$^4$($^1$D)5d $^2$F \\  
   350670.46 &   350835 & $-$165 & 0.5 &   74  4p$^4$($^1$D)5d $^2$S  +   16  4p$^4$($^1$D)5d $^2$P  +    6  4p$^4$($^3$P)5d $^4$P \\ 
   350832.42 &   350515 &    317 & 1.5 &   81  4p$^4$($^1$D)5d $^2$P  +    7  4p$^4$($^3$P)5d $^2$P \\   
   351385.40 &   351308 &     77 & 3.5 &   94  4p$^4$($^1$D)5d $^2$F \\ 
   351726.93 &   351804 &  $-$77 & 2.5 &   49  4p$^4$($^1$D)5d $^2$F  +   36  4p$^4$($^1$D)5d $^2$D  +    7  4p$^4$($^3$P)5d $^2$D \\ 
   353148.62 &   352986 &    163 & 0.5 &   59  4p$^4$($^1$D)5d $^2$P  +   19  4p$^4$($^3$P)5d $^2$P  +   16  4p$^4$($^1$D)5d $^2$S \\ 
   353264.68 &   353476 & $-$211 & 1.5 &   69  4p$^4$($^1$D)5d $^2$D  +   16  4p$^4$($^3$P)5d $^2$D  +    7  4p$^4$($^1$D)6s $^2$D \\ 
   354841.85 &   354801 &     41 & 2.5 &   92  4p$^4$($^1$D)6s $^2$D  +    6  4p$^4$($^3$P)6s $^4$P \\  
   354937.05 &   354964 &  $-$27 & 1.5 &   85  4p$^4$($^1$D)6s $^2$D  +    6  4p$^4$($^1$D)5d $^2$D  +    5  4p$^4$($^3$P)6s $^2$P \\ 
   373326.84 &   373323 &      4 & 2.5 &   88  4p$^4$($^1$S)5d $^2$D \\  
   373710.50 &   373687 &     24 & 1.5 &   83  4p$^4$($^1$S)5d $^2$D  +    5  4p$^4$($^3$P)6d $^2$D \\  
   376210.74 &   376083 &    128 & 3.5 &   69  4p$^4$($^3$P)6d $^4$D  +   22  4p$^4$($^3$P)6d $^4$F  +    5  4p$^4$($^1$D)6d $^2$F \\ 
   376297.31 &   376165 &    132 & 2.5 &   65  4p$^4$($^3$P)6d $^4$D  +   16  4p$^4$($^3$P)6d $^4$P  +   12  4p$^4$($^3$P)6d $^4$F \\ 
   376503.06 &   376480 &     23 & 1.5 &   49  4p$^4$($^3$P)6d $^4$D  +   36  4p$^4$($^3$P)6d $^4$P \\  
   377002.29 &   376936 &     66 & 4.5 &   93  4p$^4$($^3$P)6d $^4$F  +    7  4p$^4$($^1$D)6d $^2$G \\  
   377030.29 &   376930 &    100 & 0.5 &   54  4p$^4$($^3$P)6d $^4$P  +   28  4p$^4$($^3$P)6d $^4$D  +   10  4p$^4$($^3$P)6d $^2$P \\ 
   377348.64 &   377348 &      1 & 3.5 &   70  4p$^4$($^3$P)6d $^2$F  +   22  4p$^4$($^3$P)6d $^4$F  +    7  4p$^4$($^1$D)6d $^2$G \\ 
   378221.92 &   378221 &      1 & 0.5 &   87  4p$^4$($^1$S)6s $^2$S  +    5  4p$^4$($^3$P)6s $^4$P \\
   378474.25 &   378520 &  $-$46 & 0.5 &   44  4p$^4$($^3$P)6d $^2$P  +   31  4p$^4$($^3$P)6d $^4$P  +   11  4p$^4$($^3$P)6d $^4$D \\ 
   378892.59 &   378645 &    248 & 2.5 &   93  4p$^4$($^3$P)7s $^4$P  +    6  4p$^4$($^1$D)7s $^2$D \\  
   378914.97 &   379241 & $-$326 & 1.5 &   59  4p$^4$($^3$P)7s $^2$P  +   14  4p$^4$($^3$P)7s $^4$P  +    6  4p$^4$($^3$P)6d $^4$P \\ 
   379066.96 &   379564 & $-$497 & 2.5 &   36  4p$^4$($^3$P)6d $^2$D  +   26  4p$^4$($^3$P)6d $^2$F  +   17  4p$^4$($^3$P)6d $^4$P \\ 
   379680.74 &   379624 &     57 & 1.5 &   25  4p$^4$($^3$P)6d $^4$P  +   21  4p$^4$($^3$P)6d $^2$D  +   18  4p$^4$($^3$P)6d $^2$P \\ 
   382891.60 &   383028 & $-$136 & 5.5 &   62  4p$^4$($^3$P)5g $^4$G  +   24  4p$^4$($^3$P)5g $^4$H  +    9  4p$^4$($^3$P)5g $^2$H \\ 
   382897.81 &   383019 & $-$121 & 4.5 &   65  4p$^4$($^3$P)5g $^4$G  +   15  4p$^4$($^3$P)5g $^4$H  +   15  4p$^4$($^3$P)5g $^4$F \\ 
   382914.84 &   383040 & $-$125 & 3.5 &   45  4p$^4$($^3$P)5g $^4$G  +   21  4p$^4$($^3$P)5g $^2$G  +   11  4p$^4$($^3$P)5g $^2$F \\ 
   382932.42 &   383094 & $-$162 & 4.5 &   62  4p$^4$($^3$P)5g $^2$G  +   18  4p$^4$($^3$P)5g $^2$H  +    8  4p$^4$($^3$P)5g $^4$H \\ 
   383134.13 &   383260 & $-$126 & 2.5 &   41  4p$^4$($^3$P)5g $^4$G  +   31  4p$^4$($^3$P)5g $^4$F  +   21  4p$^4$($^3$P)5g $^2$F \\ 
   383151.49 &   383294 & $-$143 & 3.5 &   35  4p$^4$($^3$P)5g $^4$F  +   30  4p$^4$($^3$P)5g $^2$G  +   17  4p$^4$($^3$P)5g $^2$F \\ 
   383277.00 &   383513 & $-$236 & 6.5 &   94  4p$^4$($^3$P)5g $^4$H  +    6  4p$^4$($^1$D)5g $^2$I \\ 
   383286.02 &   383528 & $-$242 & 5.5 &   68  4p$^4$($^3$P)5g $^2$H  +   26  4p$^4$($^3$P)5g $^4$H  +    6  4p$^4$($^1$D)5g $^2$I \\ 
   383451.04 &   383604 & $-$153 & 1.5 &   92  4p$^4$($^3$P)5g $^4$F  +    7  4p$^4$($^1$D)5g $^2$D \\  
   383457.36 &   383628 & $-$171 & 2.5 &   53  4p$^4$($^3$P)5g $^2$F  +   39  4p$^4$($^3$P)5g $^4$F  +    7  4p$^4$($^1$D)5g $^2$D \\ 
   384695.31 &   384665 &     30 & 0.5 &   60  4p$^4$($^3$P)6d $^4$D  +   29  4p$^4$($^3$P)6d $^2$P  +    8  4p$^4$($^3$P)6d $^4$P \\ 
   384999.12 &   384800 &    199 & 3.5 &   52  4p$^4$($^3$P)6d $^4$F  +   26  4p$^4$($^3$P)6d $^4$D  +   21  4p$^4$($^3$P)6d $^2$F \\ 
   385158.09 &   384944 &    214 & 1.5 &   50  4p$^4$($^3$P)6d $^4$F  +   28  4p$^4$($^3$P)6d $^4$D  +   11  4p$^4$($^3$P)6d $^4$P \\ 
   385191.43 &   384913 &    278 & 2.5 &   46  4p$^4$($^3$P)6d $^4$F  +   24  4p$^4$($^3$P)6d $^4$D  +   21  4p$^4$($^3$P)6d $^4$P \\ 
   385489.76 &   385471 &     19 & 1.5 &   36  4p$^4$($^3$P)6d $^4$F  +   16  4p$^4$($^3$P)6d $^4$P  +   14  4p$^4$($^3$P)6d $^2$D \\ 
   385744.98 &   385547 &    198 & 2.5 &   36  4p$^4$($^3$P)6d $^2$F  +   35  4p$^4$($^3$P)6d $^4$P  +   23  4p$^4$($^3$P)6d $^4$F \\ 
   386725.54 &   387102 & $-$376 & 2.5 &   47  4p$^4$($^3$P)6d $^2$D  +   34  4p$^4$($^3$P)6d $^2$F  +    7  4p$^4$($^3$P)6d $^4$P \\ 
   387321.32 &   387352 &  $-$31 & 1.5 &   80  4p$^4$($^3$P)7s $^4$P  +   19  4p$^4$($^3$P)7s $^2$P \\  
   387472.75 &   387925 & $-$452 & 1.5 &   52  4p$^4$($^3$P)6d $^2$P  +   35  4p$^4$($^3$P)6d $^2$D \\  
   387557.60 &   387491 &     67 & 0.5 &   86  4p$^4$($^3$P)7s $^4$P  +   11  4p$^4$($^3$P)7s $^2$P \\  
   388284.04 &   388319 &  $-$35 & 0.5 &   86  4p$^4$($^3$P)7s $^2$P  +    8  4p$^4$($^3$P)7s $^4$P  +    5  4p$^4$($^1$S)7s $^2$S \\
   391242.82 &   390968 &    275 & 2.5 &   56  4p$^4$($^3$P)5g $^4$G  +   24  4p$^4$($^3$P)5g $^4$F  +   19  4p$^4$($^3$P)5g $^2$F \\ 
   391257.50 &   390996 &    262 & 3.5 &   34  4p$^4$($^3$P)5g $^4$F  +   32  4p$^4$($^3$P)5g $^2$G  +   25  4p$^4$($^3$P)5g $^4$G \\ 
   391323.38 &   391106 &    217 & 5.5 &   47  4p$^4$($^3$P)5g $^4$H  +   35  4p$^4$($^3$P)5g $^4$G  +   18  4p$^4$($^3$P)5g $^2$H \\ 
   391336.49 &   391131 &    205 & 4.5 &   41  4p$^4$($^3$P)5g $^4$H  +   25  4p$^4$($^3$P)5g $^2$G  +   24  4p$^4$($^3$P)5g $^2$H \\ 
   391709.40 &   391501 &    208 & 4.5 &   57  4p$^4$($^3$P)5g $^4$F  +   23  4p$^4$($^3$P)5g $^2$H  +   15  4p$^4$($^3$P)5g $^4$H \\ 
   391711.14 &   391515 &    196 & 3.5 &   45  4p$^4$($^3$P)5g $^4$H  +   40  4p$^4$($^3$P)5g $^2$F  +   12  4p$^4$($^3$P)5g $^4$F \\ 
   391854.19 &   391765 &     89 & 4.5 &   31  4p$^4$($^3$P)5g $^2$H  +   19  4p$^4$($^3$P)5g $^4$F  +   18  4p$^4$($^3$P)5g $^4$H \\ 
   391856.50 &   391763 &     94 & 3.5 &   42  4p$^4$($^3$P)5g $^4$H  +   19  4p$^4$($^3$P)5g $^2$F  +   14  4p$^4$($^3$P)5g $^4$G \\ 
   396691.71 &   396442 &    250 & 3.5 &   92  4p$^4$($^1$D)6d $^2$G  +    5  4p$^4$($^3$P)6d $^2$F \\  
   396805.69 &   396512 &    294 & 4.5 &   93  4p$^4$($^1$D)6d $^2$G  +    7  4p$^4$($^3$P)6d $^4$F \\  
   397204.00 &   397235 &  $-$31 & 1.5 &   91  4p$^4$($^1$D)6d $^2$P \\ 
   397314.00 &   397084 &    230 & 0.5 &   83  4p$^4$($^1$D)6d $^2$S  +   10  4p$^4$($^1$D)6d $^2$P  +    6  4p$^4$($^3$P)6d $^4$P \\ 
   397631.75 &   397512 &    120 & 2.5 &   54  4p$^4$($^1$D)6d $^2$D  +   41  4p$^4$($^1$D)6d $^2$F \\  
   397965.00 &   398529 & $-$564 & 0.5 &   76  4p$^4$($^1$D)6d $^2$P  +   12  4p$^4$($^3$P)6d $^2$P  +    9  4p$^4$($^1$D)6d $^2$S \\ 
   398073.63 &   398104 &  $-$30 & 2.5 &   52  4p$^4$($^1$D)6d $^2$F  +   39  4p$^4$($^1$D)6d $^2$D \\  
   398091.68 &   397868 &    224 & 3.5 &   94  4p$^4$($^1$D)6d $^2$F \\  
   398299.95 &   398893 & $-$593 & 1.5 &   83  4p$^4$($^1$D)6d $^2$D  +    9  4p$^4$($^3$P)6d $^2$D \\  
   399522.24 &   399494 &     28 & 2.5 &   93  4p$^4$($^1$D)7s $^2$D  +    6  4p$^4$($^3$P)7s $^4$P \\  
   399560.55 &   399565 &   $-$4 & 1.5 &   89  4p$^4$($^1$D)7s $^2$D  +    6  4p$^4$($^3$P)7s $^2$P \\  
   403039.04 &   403057 &  $-$18 & 6.5 &   93  4p$^4$($^1$D)5g $^2$I  +    6  4p$^4$($^3$P)5g $^4$H \\  
   403040.00 &   403056 &  $-$16 & 5.5 &   93  4p$^4$($^1$D)5g $^2$I \\ 
   403387.96 &   403291 &     97 & 3.5 &   94  4p$^4$($^1$D)5g $^2$F \\  
   403396.12 &   403305 &     91 & 2.5 &   94  4p$^4$($^1$D)5g $^2$F \\  
   403806.14 &   403809 &   $-$3 & 4.5 &   92  4p$^4$($^1$D)5g $^2$G \\  
   403815.98 &   403824 &   $-$8 & 3.5 &   93  4p$^4$($^1$D)5g $^2$G \\  
   403863.95 &   403893 &  $-$29 & 4.5 &   92  4p$^4$($^1$D)5g $^2$H \\  
   403864.66 &   403894 &  $-$29 & 5.5 &   92  4p$^4$($^1$D)5g $^2$H \\ 
   404652.67 &   404593 &     60 & 5.5 &   58  4p$^4$($^3$P)6g $^4$G  +   25  4p$^4$($^3$P)6g $^4$H  +    9  4p$^4$($^3$P)6g $^2$H \\ 
   404657.76 &   404651 &      7 & 4.5 &   59  4p$^4$($^3$P)6g $^2$G  +   19  4p$^4$($^3$P)6g $^2$H  +    8  4p$^4$($^3$P)6g $^4$H \\ 
   404681.82 &   404598 &     84 & 3.5 &   45  4p$^4$($^3$P)6g $^4$G  +   17  4p$^4$($^3$P)6g $^2$G  +   12  4p$^4$($^3$P)6g $^4$F \\ 
   404690.21 &   404586 &    104 & 4.5 &   61  4p$^4$($^3$P)6g $^4$G  +   16  4p$^4$($^3$P)6g $^4$H  +   15  4p$^4$($^3$P)6g $^4$F \\ 
   404803.93 &   404745 &     59 & 3.5 &   35  4p$^4$($^3$P)6g $^4$F  +   32  4p$^4$($^3$P)6g $^2$G  +   20  4p$^4$($^3$P)6g $^2$F \\ 
   404860.73 &   404862 &   $-$1 & 6.5 &   94  4p$^4$($^3$P)6g $^4$H  +    5  4p$^4$($^1$D)6g $^2$I \\
   404867.75 &   404877 &   $-$9 & 5.5 &   69  4p$^4$($^3$P)6g $^2$H  +   26  4p$^4$($^3$P)6g $^4$H  +    5  4p$^4$($^1$D)6g $^2$I \\
   404970.53 &   404913 &     58 & 1.5 &   94  4p$^4$($^3$P)6g $^4$F  +    5  4p$^4$($^1$D)6g $^2$D \\ 
   404981.69 &   404943 &     39 & 2.5 &   56  4p$^4$($^3$P)6g $^2$F  +   38  4p$^4$($^3$P)6g $^4$F  +    5  4p$^4$($^1$D)6g $^2$D \\ 
\hline
\end{longtable}
\begin{longtable}{rrrrl}
\caption{\label{tab:srv:ener} Comparison between available experimental and calculated energy levels in \ion{Sr}{v}. Energies are given in cm$^{-1}$.} \\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{5}{c}{Even parity} \\

        0.00 &    $-$15 &     15 & 2 &   91  4p$^4$ $^3$P           +    6  4p$^4$ $^1$D \\    
     8307.88 &     8276 &     32 & 1 &   97  4p$^4$ $^3$P \\   
     8718.47 &     8768 &  $-$50 & 0 &   89  4p$^4$ $^3$P           +    8  4p$^4$ $^1$S \\  
    20310.51 &    20311 &      0 & 2 &   91  4p$^4$ $^1$D           +    6  4p$^4$ $^3$P \\    
    44050.41 &    44048 &      2 & 0 &   88  4p$^4$ $^1$S           +    8  4p$^4$ $^3$P \\  
   313726.94 &   313649 &     78 & 1 &   89  4p$^3$($^4$S)5p $^5$P \\    
   314143.18 &   314071 &     72 & 2 &   82  4p$^3$($^4$S)5p $^5$P  +   10  4p$^3$($^4$S)5p $^3$P \\    
   316119.90 &   316246 & $-$126 & 3 &   94  4p$^3$($^4$S)5p $^5$P \\    
   319834.74 &   319802 &     33 & 1 &   71  4p$^3$($^4$S)5p $^3$P  +    8  4p$^3$($^2$D)5p $^3$P  +    6  4p$^3$($^4$S)5p $^5$P \\   
   321239.05 &   321359 & $-$120 & 2 &   75  4p$^3$($^4$S)5p $^3$P  +   14  4p$^3$($^4$S)5p $^5$P  +    7  4p$^3$($^2$D)5p $^3$P \\   
   321640.81 &   321575 &     66 & 0 &   88  4p$^3$($^4$S)5p $^3$P  +    5  4p$^3$($^2$D)5p $^3$P  +    5  4p$^3$($^2$P)5p $^3$P \\   
   331198.24 &   330927 &    271 & 1 &   38  4p$^3$($^2$D)5p $^3$D  +   35  4p$^3$($^2$D)5p $^1$P  +    9  4p$^3$($^2$P)5p $^1$P \\   
   334364.87 &   334248 &    117 & 2 &   44  4p$^3$($^2$D)5p $^3$D  +   38  4p$^3$($^2$D)5p $^3$F  +   10  4p$^3$($^2$P)5p $^3$D \\   
   336623.27 &   336638 &  $-$15 & 3 &   57  4p$^3$($^2$D)5p $^3$F  +   33  4p$^3$($^2$D)5p $^3$D  +    8  4p$^3$($^2$P)5p $^3$D \\   
   336694.99 &   336796 & $-$101 & 2 &   46  4p$^3$($^2$D)5p $^3$F  +   41  4p$^3$($^2$D)5p $^3$D  +    6  4p$^3$($^2$P)5p $^1$D \\   
   337454.30 &   337268 &    186 & 1 &   43  4p$^3$($^2$D)5p $^1$P  +   43  4p$^3$($^2$D)5p $^3$D  +    8  4p$^3$($^2$P)5p $^3$D \\   
   338691.84 &   338911 & $-$219 & 3 &   60  4p$^3$($^2$D)5p $^1$F  +   27  4p$^3$($^2$D)5p $^3$D  +    6  4p$^3$($^2$P)5p $^3$D \\   
   339930.18 &   340026 &  $-$96 & 3 &   38  4p$^3$($^2$D)5p $^3$D  +   31  4p$^3$($^2$D)5p $^1$F  +   29  4p$^3$($^2$D)5p $^3$F \\   
   340419.40 &   340788 & $-$369 & 4 &   99  4p$^3$($^2$D)5p $^3$F \\    
   343583.26 &   343764 & $-$181 & 2 &   69  4p$^3$($^2$D)5p $^3$P  +   11  4p$^3$($^2$P)5p $^3$P  +    9  4p$^3$($^4$S)5p $^3$P \\   
   345057.34 &   344625 &    432 & 0 &   63  4p$^3$($^2$D)5p $^3$P  +   13  4p$^6$ $^1$S           +   11  4s4p$^4$4d $^1$S \\   
   345344.22 &   345367 &  $-$23 & 1 &   68  4p$^3$($^2$D)5p $^3$P  +   13  4p$^3$($^2$P)5p $^3$S  +   13  4p$^3$($^4$S)5p $^3$P \\   
   351337.47 &   351178 &    159 & 2 &   73  4p$^3$($^2$D)5p $^1$D  +    9  4p$^3$($^2$D)5p $^3$P  +    5  4p$^3$($^2$D)5p $^3$F \\   
   353844.75 &   353953 & $-$108 & 1 &   70  4p$^3$($^2$P)5p $^3$D  +   17  4p$^3$($^2$P)5p $^1$P  +    6  4p$^3$($^2$D)5p $^3$D \\   
   356566.83 &   356544 &     23 & 2 &   76  4p$^3$($^2$P)5p $^3$D  +    9  4p$^3$($^2$P)5p $^3$P \\    
   357247.90 &   356846 &    402 & 1 &   72  4p$^3$($^2$P)5p $^3$S  +   17  4p$^3$($^2$D)5p $^3$P \\    
   357554.36 &   357640 &  $-$86 & 1 &   61  4p$^3$($^2$P)5p $^3$P  +   25  4p$^3$($^2$P)5p $^1$P  +    6  4p$^3$($^2$P)5p $^3$D \\   
   358075.63 &   358226 & $-$150 & 0 &   89  4p$^3$($^2$P)5p $^3$P \\    
   359646.95 &   359681 &  $-$34 & 3 &   80  4p$^3$($^2$P)5p $^3$D  +    8  4p$^3$($^2$D)5p $^3$F  +    7  4p$^3$($^2$D)5p $^1$F \\   
   362486.77 &   362819 & $-$332 & 2 &   75  4p$^3$($^2$P)5p $^1$D  +    9  4p$^3$($^2$D)5p $^1$D  +    6  4p$^3$($^2$D)5p $^3$F \\   
   363332.24 &   363543 & $-$211 & 1 &   37  4p$^3$($^2$P)5p $^1$P  +   27  4p$^3$($^2$P)5p $^3$P  +    9  4p$^3$($^2$D)5p $^3$D \\   
   364886.55 &   364567 &    320 & 2 &   64  4p$^3$($^2$P)5p $^3$P  +    9  4p$^3$($^2$D)5p $^3$P  +    8  4p$^3$($^2$D)5p $^1$D \\   
   375152.16 &   375025 &    127 & 0 &   85  4p$^3$($^2$P)5p $^1$S  +    6  4p$^3$($^2$D)5p $^3$P \\    

\multicolumn{5}{c}{Odd parity} \\

   154032.29 &   154076 &  $-$44 &  2 &   83  4s4p$^5$ $^3$P         +   11  4p$^3$($^2$D)4d $^3$P  +    5  4p$^3$($^2$P)4d $^3$P \\    
   160017.52 &   160034 &  $-$16 &  1 &   81  4s4p$^5$ $^3$P         +   11  4p$^3$($^2$D)4d $^3$P \\     
   164015.68 &   163939 &     77 &  0 &   83  4s4p$^5$ $^3$P         +   12  4p$^3$($^2$D)4d $^3$P \\     
   193318.87 &   193364 &  $-$45 &  1 &   59  4s4p$^5$ $^1$P         +   34  4p$^3$($^2$D)4d $^1$P \\     
   202128.66 &   202015 &    114 &  0 &   96  4p$^3$($^4$S)4d $^5$D \\      
   202265.18 &   202145 &    120 &  1 &   97  4p$^3$($^4$S)4d $^5$D \\    
   202321.43 &   202138 &    183 &  2 &   95  4p$^3$($^4$S)4d $^5$D \\     
   202398.48 &   202098 &    300 &  3 &   93  4p$^3$($^4$S)4d $^5$D \\   
   202912.96 &   202478 &    435 &  4 &   95  4p$^3$($^4$S)4d $^5$D \\     
   213783.82 &   214002 & $-$218 &  2 &   28  4p$^3$($^4$S)4d $^3$D  +   27  4p$^3$($^2$D)4d $^3$D  +   21  4p$^3$($^2$D)4d $^3$F \\    
   216104.17 &   216941 & $-$837 &  3 &   38  4p$^3$($^2$D)4d $^3$D  +   35  4p$^3$($^4$S)4d $^3$D  +   10  4p$^3$($^2$D)4d $^3$F \\      
   216969.19 &   218377 &$-$1408 &  1 &   48  4p$^3$($^2$D)4d $^3$D  +   46  4p$^3$($^4$S)4d $^3$D \\    
   220549.72 &   220601 &  $-$51 &  2 &   53  4p$^3$($^2$D)4d $^3$F  +   20  4p$^3$($^2$D)4d $^3$D  +   13  4p$^3$($^4$S)4d $^3$D \\    
   221778.44 &   224869 &$-$3091 &  0 &   94  4p$^3$($^2$D)4d $^1$S \\ 
   222368.34 &   222178 &    190 &  3 &   63  4p$^3$($^2$D)4d $^3$F  +   12  4p$^3$($^2$P)4d $^3$F  +   12  4p$^3$($^2$D)4d $^3$D \\    
   224844.36 &   224311 &    533 &  4 &   67  4p$^3$($^2$D)4d $^3$F  +   14  4p$^3$($^2$P)4d $^3$F  +   13  4p$^3$($^2$D)4d $^3$G \\    
   229949.55 &   228812 &   1138 &  3 &   84  4p$^3$($^2$D)4d $^3$G  +   10  4p$^3$($^2$D)4d $^3$F \\     
   230974.17 &   229909 &   1065 &  4 &   71  4p$^3$($^2$D)4d $^3$G  +   24  4p$^3$($^2$D)4d $^3$F \\     
   232585.90 &   231483 &   1103 &  5 &   99  4p$^3$($^2$D)4d $^3$G \\      
   234782.57 &   234638 &    145 &  4 &   84  4p$^3$($^2$D)4d $^1$G  +    7  4p$^3$($^2$D)4d $^3$G \\      
   241479.47 &   241470 &      9 &  2 &   56  4p$^3$($^2$P)4d $^1$D  +   21  4p$^3$($^2$D)4d $^1$D  +   10  4p$^3$($^2$P)4d $^3$F \\    
   243576.50 &   243444 &    133 &  1 &   50  4p$^3$($^2$P)4d $^3$D  +   33  4p$^3$($^2$D)4d $^3$D  +   13  4p$^3$($^4$S)4d $^3$D \\    
   246801.43 &   247122 & $-$321 &  0 &   64  4p$^3$($^2$P)4d $^3$P  +   28  4p$^3$($^2$D)4d $^3$P  +    5  4p$^3$($^2$D)4d $^1$S \\    
   248011.88 &   247969 &     43 &  1 &   68  4p$^3$($^2$P)4d $^3$P  +   20  4p$^3$($^2$D)4d $^3$P  +    5  4p$^3$($^2$D)4d $^3$S \\    
   248383.31 &   248528 & $-$145 &  2 &   45  4p$^3$($^2$P)4d $^3$D  +   17  4p$^3$($^2$D)4d $^3$D  +   13  4p$^3$($^2$P)4d $^3$F \\    
   249673.18 &   248782 &    891 &  3 &   74  4p$^3$($^2$P)4d $^3$F  +   12  4p$^3$($^2$D)4d $^3$F  +    7  4p$^3$($^2$D)4d $^3$G \\    
   250656.55 &   250202 &    455 &  2 &   52  4p$^3$($^2$P)4d $^3$F  +   21  4p$^3$($^2$D)4d $^3$F  +    9  4p$^3$($^2$D)4d $^3$D \\    
   251233.80 &   250550 &    684 &  4 &   72  4p$^3$($^2$P)4d $^3$F  +   11  4p$^3$($^2$D)4d $^1$G  +    8  4p$^3$($^2$D)4d $^3$G \\    
   253340.43 &   253997 & $-$657 &  3 &   39  4p$^3$($^2$P)4d $^3$D  +   32  4p$^3$($^2$D)4d $^3$D  +   12  4p$^3$($^4$S)4d $^3$D \\    
   255118.53 &   255358 & $-$239 &  2 &   79  4p$^3$($^2$P)4d $^3$P  +    6  4p$^3$($^2$D)4d $^3$P  +    5  4p$^3$($^2$P)4d $^1$D \\    
   265178.82 &   264313 &    866 &  1 &   86  4p$^3$($^2$D)4d $^3$S  +    9  4p$^3$($^2$D)4d $^3$P \\     
   266239.42 &   267128 & $-$889 &  3 &   53  4p$^3$($^2$P)4d $^1$F  +   20  4p$^3$($^2$D)4d $^1$F  +   20  4p$^3$($^2$P)4d $^3$D \\    
   266325.33 &   266051 &    274 &  2 &   67  4p$^3$($^4$S)5s $^5$S  +   20  4p$^3$($^2$D)4d $^3$P \\    
   267351.03 &   267752 & $-$401 &  2 &   55  4p$^3$($^2$D)4d $^3$P  +   28  4p$^3$($^4$S)5s $^5$S  +    9  4s4p$^5$ $^3$P \\    
   269614.82 &   269237 &    378 &  1 &   32  4p$^3$($^2$D)4d $^3$P  +   26  4p$^3$($^2$D)4d $^1$P  +   17  4s4p$^5$ $^1$P \\    
   271500.19 &   271508 &   $-$8 &  3 &   40  4p$^3$($^4$S)4d $^3$D  +   25  4p$^3$($^2$P)4d $^3$D  +   16  4p$^3$($^2$D)4d $^3$D \\    
   274951.74 &   275050 &  $-$98 &  1 &   87  4p$^3$($^4$S)5s $^3$S \\    
   275425.41 &   275409 &     16 &  0 &   58  4p$^3$($^2$D)4d $^3$P  +   24  4p$^3$($^2$P)4d $^3$P  +   15  4s4p$^5$ $^3$P \\    
   275488.13 &   275748 & $-$260 &  1 &   32  4p$^3$($^2$D)4d $^1$P  +   23  4p$^3$($^2$D)4d $^3$P  +   15  4s4p$^5$ $^1$P \\    
   276821.46 &   276811 &     10 &  2 &   31  4p$^3$($^4$S)4d $^3$D  +   31  4p$^3$($^2$P)4d $^3$D  +   15  4p$^3$($^2$D)4d $^3$D \\    
   280067.09 &   280014 &     53 &  1 &   40  4p$^3$($^2$P)4d $^3$D  +   33  4p$^3$($^4$S)4d $^3$D  +   15  4p$^3$($^2$D)4d $^3$D  \\   
   285450.04 &   285986 & $-$536 &  2 &   59  4p$^3$($^2$D)4d $^1$D  +   20  4p$^3$($^2$P)4d $^1$D  +    7  4p$^3$($^2$P)4d $^3$D \\    
   288831.62 &   288867 &  $-$35 &  1 &   84  4p$^3$($^2$D)5s $^3$D  +    5  4p$^3$($^2$P)5s $^1$P \\    
   289116.66 &   289114 &      3 &  2 &   74  4p$^3$($^2$D)5s $^3$D  +   12  4p$^3$($^2$P)5s $^3$P  +    8  4p$^3$($^2$D)5s $^1$D \\    
   291678.41 &   291515 &    163 &  3 &   67  4p$^3$($^2$D)5s $^3$D  +   18  4p$^3$($^2$D)4d $^1$F  +   11  4p$^3$($^2$P)4d $^1$F \\    
   291835.57 &   292123 & $-$287 &  3 &   39  4p$^3$($^2$D)4d $^1$F  +   31  4p$^3$($^2$D)5s $^3$D  +   21  4p$^3$($^2$P)4d $^1$F \\    
   294818.15 &   294792 &     26 &  2 &   82  4p$^3$($^2$D)5s $^1$D  +   13  4p$^3$($^2$D)5s $^3$D \\     
   306075.40 &   305775 &    300 &  1 &   73  4p$^3$($^2$P)4d $^1$P  +   10  4p$^3$($^2$P)5s $^3$P \\    
   306607.40 &   306678 &  $-$71 &  0 &   97  4p$^3$($^2$P)5s $^3$P \\     
   307806.45 &   307850 &  $-$44 &  1 &   73  4p$^3$($^2$P)5s $^3$P  +   10  4p$^3$($^2$P)4d $^1$P  +   10  4p$^3$($^2$P)5s $^1$P \\    
   311699.75 &   311767 &  $-$67 &  2 &   78  4p$^3$($^2$P)5s $^3$P  +    9  4p$^3$($^2$D)5s $^1$D  +    8  4p$^3$($^2$D)5s $^3$D \\    
   314735.94 &   314607 &    129 &  1 &   76  4p$^3$($^2$P)5s $^1$P  +   10  4p$^3$($^2$D)5s $^3$D  +    8  4p$^3$($^2$P)5s $^3$P \\    
   386524.69 &   386500 &     25 &  0 &   95  4p$^3$($^4$S)5d $^5$D \\     
   386568.48 &   386529 &     39 &  1 &   95  4p$^3$($^4$S)5d $^5$D \\     
   386581.90 &   386549 &     33 &  2 &   93  4p$^3$($^4$S)5d $^5$D \\     
   386627.19 &   386610 &     17 &  3 &   92  4p$^3$($^4$S)5d $^5$D \\    
   386847.17 &   386871 &  $-$24 &  4 &   94  4p$^3$($^4$S)5d $^5$D \\     
   391772.82 &   391786 &  $-$13 &  2 &   82  4p$^3$($^4$S)5d $^3$D  +    5  4p$^3$($^2$D)5d $^3$D \\     
   392707.81 &   392701 &      7 &  1 &   90  4p$^3$($^4$S)5d $^3$D \\     
   392856.49 &   392923 &  $-$67 &  3 &   88  4p$^3$($^4$S)5d $^3$D \\     
   402356.59 &   402373 &  $-$16 &  2 &   95  4p$^3$($^4$S)6s $^5$S \\    
   404878.30 &   404863 &     15 &  1 &   93  4p$^3$($^4$S)6s $^3$S \\     
   406129.11 &   406197 &  $-$68 &  2 &   76  4p$^3$($^2$D)5d $^3$F  +    7  4p$^3$($^2$P)5d $^3$F \\    
   407282.42 &   407438 & $-$156 &  3 &   67  4p$^3$($^2$D)5d $^3$F  +    9  4p$^3$($^2$D)5d $^3$G  +    6  4p$^3$($^2$P)5d $^3$F \\    
   407979.67 &   407973 &      7 &  3 &   74  4p$^3$($^2$D)5d $^3$G  +    8  4p$^3$($^2$D)5d $^3$F  +    7  4p$^3$($^2$P)5d $^1$F \\    
   408237.78 &   408246 &   $-$8 &  4 &   55  4p$^3$($^2$D)5d $^3$G  +   30  4p$^3$($^2$D)5d $^1$G  +   13  4p$^3$($^2$P)5d $^3$F \\    
   408586.08 &   408454 &    132 &  1 &   56  4p$^3$($^2$D)5d $^3$D  +   23  4p$^3$($^2$D)5d $^1$P  +    5  4p$^3$($^2$P)5d $^3$D \\    
   410365.34 &   410412 &  $-$47 &  4 &   96  4p$^3$($^2$D)5d $^3$F \\     
   410516.87 &   410559 &  $-$42 &  2 &   52  4p$^3$($^2$D)5d $^3$D  +   24  4p$^3$($^2$D)5d $^3$P  +    9  4p$^3$($^2$P)5d $^3$P \\    
   411152.84 &   411157 &   $-$4 &  4 &   60  4p$^3$($^2$D)5d $^1$G  +   36  4p$^3$($^2$D)5d $^3$G \\     
   411192.90 &   411282 &  $-$89 &  5 &  100  4p$^3$($^2$D)5d $^3$G \\      
   411800.14 &   411849 &  $-$49 &  3 &   78  4p$^3$($^2$D)5d $^3$D  +   13  4p$^3$($^2$D)5d $^3$F \\     
   412486.36 &   412365 &    121 &  1 &   38  4p$^3$($^2$D)5d $^3$S  +   26  4p$^3$($^2$D)5d $^1$P  +   13  4p$^3$($^2$D)5d $^3$P \\    
   413007.75 &   413068 &  $-$60 &  2 &   44  4p$^3$($^2$D)5d $^3$P  +   34  4p$^3$($^2$D)5d $^3$D  +   11  4p$^3$($^2$D)5d $^1$D \\    
   413446.26 &   413461 &  $-$15 &  1 &   32  4p$^3$($^2$D)5d $^3$P  +   29  4p$^3$($^2$D)5d $^1$P  +   23  4p$^3$($^2$D)5d $^3$D \\    
   413822.42 &   413844 &  $-$22 &  0 &   85  4p$^3$($^2$D)5d $^3$P  +    9  4p$^3$($^2$D)5d $^1$S \\     
   414775.09 &   414672 &    103 &  1 &   46  4p$^3$($^2$D)5d $^3$P  +   41  4p$^3$($^2$D)5d $^3$S  +   11  4p$^3$($^2$D)5d $^1$P \\    
   415542.33 &   415304 &    238 &  2 &   65  4p$^3$($^2$D)5d $^1$D  +   19  4p$^3$($^2$D)5d $^3$P  +    6  4p$^3$($^2$D)5d $^3$F \\    
   417657.82 &   417714 &  $-$56 &  3 &   83  4p$^3$($^2$D)5d $^1$F \\    
   423107.53 &   423101 &      7 &  1 &   85  4p$^3$($^2$D)6s $^3$D  +    8  4p$^3$($^2$P)6s $^1$P \\     
   423315.79 &   423317 &   $-$1 &  2 &   64  4p$^3$($^2$D)6s $^3$D  +   20  4p$^3$($^2$D)6s $^1$D  +   13  4p$^3$($^2$P)6s $^3$P \\    
   426317.28 &   426300 &     17 &  3 &   98  4p$^3$($^2$D)6s $^3$D \\    
   427207.25 &   427185 &     22 &  2 &   25  4p$^3$($^2$P)5d $^3$D  +   25  4p$^3$($^2$D)6s $^1$D  +   23  4p$^3$($^2$P)5d $^3$P \\    
   427217.06 &   427268 &  $-$51 &  2 &   45  4p$^3$($^2$D)6s $^1$D  +   16  4p$^3$($^2$P)5d $^3$D  +   14  4p$^3$($^2$D)6s $^3$D \\    
   428455.92 &   428495 &  $-$39 &  1 &   57  4p$^3$($^2$P)5d $^3$D  +   29  4p$^3$($^2$P)5d $^3$P  +    7  4p$^3$($^2$P)5d $^1$P \\    
   430001.70 &   430034 &  $-$32 &  0 &   83  4p$^3$($^2$P)5d $^3$P  +    7  4p$^3$($^2$D)5d $^3$P  +    6  4p$^3$($^2$D)5d $^1$S \\    
   431024.41 &   431006 &     18 &  1 &   53  4p$^3$($^2$P)5d $^3$P  +   26  4p$^3$($^2$P)5d $^3$D  +    6  4p$^3$($^2$D)5d $^3$S \\    
   431700.49 &   431546 &    154 &  2 &   48  4p$^3$($^2$P)5d $^3$P  +   20  4p$^3$($^2$P)5d $^1$D  +   11  4p$^3$($^2$P)5d $^3$D \\    
   433202.82 &   433254 &  $-$51 &  3 &   58  4p$^3$($^2$P)5d $^3$D  +   11  4p$^3$($^2$P)5d $^3$F  +   10  4p$^3$($^2$P)5d $^1$F \\    
   433660.35 &   433473 &    187 &  3 &   70  4p$^3$($^2$P)5d $^1$F  +   11  4p$^3$($^2$P)5d $^3$F  +    9  4p$^3$($^2$D)5d $^3$G \\   
   433958.19 &   434057 &  $-$99 &  2 &   32  4p$^3$($^2$P)5d $^3$D  +   28  4p$^3$($^2$P)5d $^1$D  +   13  4p$^3$($^2$P)5d $^3$F \\    
   438712.58 &   438887 & $-$174 &  1 &   75  4p$^3$($^2$P)5d $^1$P  +    6  4p$^3$($^2$P)5d $^3$D \\    
   441606.30 &   441607 &   $-$1 &  1 &   75  4p$^3$($^2$P)6s $^3$P  +   24  4p$^3$($^2$P)6s $^1$P \\    
   446262.90 &   446239 &     24 &  2 &   81  4p$^3$($^2$P)6s $^3$P  +    9  4p$^3$($^2$D)6s $^3$D  +    7  4p$^3$($^2$D)6s $^1$D \\ 
   447043.20 &   447065 &  $-$22 &  1 &   64  4p$^3$($^2$P)6s $^1$P  +   19  4p$^3$($^2$P)6s $^3$P  +   14  4p$^3$($^2$D)6s $^3$D \\    
\hline
\end{longtable}
\begin{longtable}{rrrrl}
\caption{\label{tab:srvi:ener} Comparison between available experimental and calculated energy levels in \ion{Sr}{vi}. Energies are given in cm$^{-1}$.} \\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{5}{c}{Odd parity} \\
        0.0  &       1 &   $-$1 & 1.5 &   93  4p$^3$ $^4$S \\    
    20134.7  &   20114 &     21 & 1.5 &   82  4p$^3$ $^2$D  +   13  4p$^3$ $^2$P \\    
    23527.0  &   23546 &  $-$19 & 2.5 &   97  4p$^3$ $^2$D \\    
    38531.1  &   38544 &  $-$13 & 0.5 &   97  4p$^3$ $^2$P \\  
    43566.9  &   43555 &     12 & 1.5 &   79  4p$^3$ $^2$P  +   15  4p$^3$ $^2$D \\    
\multicolumn{5}{c}{Even parity} \\
   153170.8  &  153175 &   $-$4 & 2.5 &   90  4s4p$^4$ $^4$P         +    8  4p$^2$($^3$P)4d $^4$P \\    
   159597.3  &  159567 &     30 & 1.5 &   91  4s4p$^4$ $^4$P         +    8  4p$^2$($^3$P)4d $^4$P \\    
   162238.2  &  162269 &  $-$31 & 0.5 &   89  4s4p$^4$ $^4$P         +    8  4p$^2$($^3$P)4d $^4$P \\    
   188319.4  &  188458 & $-$139 & 1.5 &   80  4s4p$^4$ $^2$D         +   13  4p$^2$($^1$D)4d $^2$D \\    
   189978.4  &  189846 &    132 & 2.5 &   81  4s4p$^4$ $^2$D         +   14  4p$^2$($^1$D)4d $^2$D \\    
   215697.0  &  215698 &   $-$1 & 1.5 &   60  4s4p$^4$ $^2$P         +   32  4p$^2$($^3$P)4d $^2$P \\    
   216644.3  &  216620 &     24 & 0.5 &   33  4s4p$^4$ $^2$P         +   42  4s4p$^4$ $^2$S         +   15  4p$^2$($^3$P)4d $^2$P \\   
   227291.5  &  227320 &  $-$29 & 0.5 &   41  4s4p$^4$ $^2$S         +   29  4s4p$^4$ $^2$P         +   18  4p$^2$($^3$P)4d $^2$P \\   
   327320.0  &  327321 &   $-$1 & 0.5 &   79  4p$^2$($^3$P)5s $^4$P  +    7  4p$^2$($^3$P)5s $^2$P  +    7  4p$^2$($^1$D)4d $^2$S \\   
   333260.0  &  333277 &  $-$17 & 1.5 &   93  4p$^2$($^3$P)5s $^4$P \\    
   338240.0  &  338259 &  $-$19 & 0.5 &   87  4p$^2$($^3$P)5s $^2$P  +   10  4p$^2$($^3$P)5s $^4$P \\    
   338650.0  &  338630 &     20 & 2.5 &   85  4p$^2$($^3$P)5s $^4$P  +   12  4p$^2$($^1$D)5s $^2$D \\    
   343870.0  &  343839 &     31 & 1.5 &   72  4p$^2$($^3$P)5s $^2$P  +   24  4p$^2$($^1$D)5s $^2$D \\   
   355820.0  &  355812 &      8 & 2.5 &   85  4p$^2$($^1$D)5s $^2$D  +   12  4p$^2$($^3$P)5s $^4$P \\    
   356820.0  &  356844 &  $-$24 & 1.5 &   74  4p$^2$($^1$D)5s $^2$D  +   22  4p$^2$($^3$P)5s $^2$P \\   
   378990.0  &  378990 &      0 & 0.5 &   91  4p$^2$($^1$S)5s $^2$S \\    
\hline
\end{longtable}
\begin{longtable}{rrrrl}
\caption{\label{tab:srvii:ener} Comparison between available experimental and calculated energy levels in \ion{Sr}{vii}. Energies are given in cm$^{-1}$.} \\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{5}{c}{Even parity} \\
        0  &       0 &      0 & 0 &   92  4p$^2$ $^3$P   +    5  4p$^2$ $^1$S \\  
     6845  &    6845 &      0 & 1 &   98  4p$^2$ $^3$P  \\    
    12545  &   12545 &      0 & 2 &   82  4p$^2$ $^3$P   +   15  4p$^2$ $^1$D \\    
    28490  &   28490 &      0 & 2 &   82  4p$^2$ $^1$D   +   15  4p$^2$ $^3$P  \\    
    51814  &   51814 &      0 & 0 &   91  4p$^2$ $^1$S   +    5  4p$^2$ $^3$P  \\     
\multicolumn{5}{c}{Odd parity} \\
   167806  &  168195 & $-$389 & 1 &   85  4s4p$^3$ $^3$D   +    7  4p4d $^3$D       +    5  4s4p$^3$ $^3$P  \\   
   167977  &  168211 & $-$234 & 2 &   83  4s4p$^3$ $^3$D   +    8  4s4p$^3$ $^3$P   +    7  4p4d $^3$D \\   
   170427  &  170512 &  $-$85 & 3 &   92  4s4p$^3$ $^3$D   +    7  4p4d $^3$D \\   
   190425  &  190379 &     46 & 0 &   92  4s4p$^3$ $^3$P   +    7  4p4d $^3$P  \\    
   191215  &  191034 &    181 & 1 &   86  4s4p$^3$ $^3$P   +    7  4p4d $^3$P  \\    
   192193  &  191749 &    444 & 2 &   76  4s4p$^3$ $^3$P   +    8  4s4p$^3$ $^3$D   +    7  4p4d $^3$P  \\   
   213095  &  212271 &    824 & 2 &   66  4s4p$^3$ $^1$D   +   25  4p4d $^1$D       +    6  4s4p$^3$ $^3$P  \\   
   232870  &  232675 &    195 & 1 &   77  4s4p$^3$ $^3$S   +   18  4s4p$^3$ $^1$P  \\   
   247754  &  248567 & $-$813 & 1 &   72  4s4p$^3$ $^1$P   +   19  4s4p$^3$ $^3$S   +    6  4p4d $^1$P  \\   
   373400  &  373402 &   $-$2 & 0 &   98  4p5s $^3$P  \\    
   374670  &  374668 &      2 & 1 &   78  4p5s $^3$P       +   20  4p5s $^1$P  \\    
   386270  &  386270 &      0 & 2 &   98  4p5s $^3$P  \\    
   389730  &  389731 &   $-$1 & 1 &   78  4p5s $^1$P       +   20  4p5s $^3$P  \\    
\hline
\end{longtable}
\begin{longtable}{rrrrl}
\caption{\label{tab:tevi:ener} Comparison between available experimental and calculated energy levels in \ion{Te}{vi}. Energies are given in cm$^{-1}$.} \\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{5}{c}{Even parity} \\
        0.0  &       0 &      0 & 0.5 &   99  4d$^{10}$5s $^2$S \\  
   238087.6  &  238088 &      0 & 1.5 &   99  4d$^{10}$5d $^2$D \\  
   239736.2  &  239736 &      0 & 2.5 &   99  4d$^{10}$5d $^2$D \\  
   278436.2  &  278436 &      0 & 0.5 &  100  4d$^{10}$6s $^2$S \\  
   480834.0  &  480935 & $-$101 & 2.5 &   49  4d$^9$5p$^2$ $^4$D  +   13  4d$^9$5p$^2$ $^4$F  +    9  4d$^9$5p$^2$ $^4$P \\ 
   488295.0  &  488184 &    111 & 1.5 &   64  4d$^9$5p$^2$ $^4$D  +   10  4d$^9$5p$^2$ $^2$D  +    9  4d$^9$5p$^2$ $^4$F \\ 
   489538.0  &  489652 & $-$114 & 0.5 &   56  4d$^9$5p$^2$ $^2$S  +   19  4d$^9$5p$^2$ $^2$P  +    8  4d$^9$5p$^2$ $^4$D \\ 
   490499.0  &  490411 &     88 & 1.5 &   59  4d$^9$5p$^2$ $^2$P  +   12  4d$^9$5p$^2$ $^2$P  +    8  4d$^9$5s5d $^2$P \\ 
   498636.0  &  498676 &  $-$40 & 1.5 &   47  4d$^9$5p$^2$ $^2$D  +   42  4d$^9$5p$^2$ $^4$F  +    5  4d$^9$5p$^2$ $^2$P \\ 
   501898.0  &  501788 &    110 & 0.5 &   55  4d$^9$5p$^2$ $^2$P  +   15  4d$^9$5p$^2$ $^4$P  +    8  4d$^9$5s5d $^2$P \\ 
   503128.0  &  503155 &  $-$27 & 1.5 &   42  4d$^9$5p$^2$ $^4$F  +   31  4d$^9$5p$^2$ $^2$D  +    5  4d$^9$5p$^2$ $^4$P \\ 
   504027.0  &  503990 &     37 & 2.5 &   32  4d$^9$5p$^2$ $^4$F  +   24  4d$^9$5p$^2$ $^4$P  +   19  4d$^9$5p$^2$ $^2$F \\ 
   506535.0  &  506525 &     10 & 1.5 &   49  4d$^9$5p$^2$ $^2$D  +   34  4d$^9$5p$^2$ $^4$P  +    8  4d$^9$5s5d $^2$D \\ 
   510691.0  &  510671 &     20 & 2.5 &   52  4d$^9$5p$^2$ $^2$D  +   30  4d$^9$5p$^2$ $^2$D  +    7  4d$^9$5s5d $^2$D \\ 
   511382.0  &  511487 & $-$105 & 0.5 &   86  4d$^9$5p$^2$ $^2$P  +    6  4d$^9$5p$^2$ $^2$S \\ 
   513098.0  &  512913 &    185 & 1.5 &   53  4d$^9$5p$^2$ $^2$P  +   19  4d$^9$5p$^2$ $^2$P  +    8  4d$^9$5p$^2$ $^2$D \\ 
   517679.0  &  517850 & $-$171 & 2.5 &   43  4d$^9$5p$^2$ $^2$F  +   13  4d$^9$5p$^2$ $^2$D  +   10  4d$^9$5p$^2$ $^2$F \\[0.3cm]
\multicolumn{5}{c}{Odd parity} \\
    93334.6  &   93335 &      0 & 0.5 &   99  4d$^{10}$5p $^2$P \\  
   105150.2  &  105150 &      0 & 1.5 &   99  4d$^{10}$5p $^2$P \\ 
   314198.4  &  314198 &      0 & 0.5 &  100  4d$^{10}$6p $^2$P \\  
   318601.4  &  318601 &      0 & 1.5 &  100  4d$^{10}$6p $^2$P \\  
   376310.0  &  376297 &     13 & 1.5 &   58  4d$^9$5s5p $^4$P  +   18  4d$^9$5s5p $^4$D  +   12  4d$^9$5s5p $^2$P \\ 
   385045.0  &  385062 &  $-$17 & 0.5 &   75  4d$^9$5s5p $^4$P  +   13  4d$^9$5s5p $^4$D  +   11  4d$^9$5s5p $^2$P \\ 
   388165.0  &  388165 &      0 & 1.5 &   44  4d$^9$5s5p $^2$D  +   19  4d$^9$5s5p $^4$P  +   14  4d$^9$5s5p $^2$P \\ 
   392650.0  &  392682 &  $-$32 & 1.5 &   56  4d$^9$5s5p $^2$P  +   22  4d$^9$5s5p $^4$D  +   10  4d$^9$5s5p $^2$P \\ 
   393730.0  &  393708 &     22 & 0.5 &   63  4d$^9$5s5p $^2$P  +   23  4d$^9$5s5p $^2$P  +    7  4d$^9$5s5p $^4$D \\ 
   400015.0  &  400008 &      7 & 1.5 &   52  4d$^9$5s5p $^4$D  +   20  4d$^9$5s5p $^2$D  +   10  4d$^9$5s5p $^4$P \\ 
   411220.0  &  411227 &   $-$7 & 1.5 &   60  4d$^9$5s5p $^2$P  +   32  4d$^{10}$7p $^2$P \\  
   422875.0  &  422864 &     11 & 0.5 &   75  4d$^9$5s5p $^2$P  +   21  4d$^9$5s5p $^2$P \\ 
\hline
\end{longtable}
\begin{longtable}{rrrrl}
\caption{\label{tab:ivi:ener} Comparison between available experimental and calculated energy levels in \ion{I}{vi}. Energies are given in cm$^{-1}$.} \\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{5}{c}{Even parity} \\
        0.0 &        0 &      0 & 0 &   98  5s$^2$ $^1$S \\  
   200084.8 &   199954 &    131 & 0 &   91  5p$^2$ $^3$P  +   9  5p$^2$ $^1$S \\  
   208474.5 &   208663 & $-$188 & 1 &  100  5p$^2$ $^3$P \\   
   209431.7 &   209483 &  $-$51 & 2 &   54  5p$^2$ $^1$D  +  32  5p$^2$ $^3$P  +  13  5s5d $^1$D \\ 
   221983.8 &   221854 &    130 & 2 &   67  5p$^2$ $^3$P  +  23  5p$^2$ $^1$D  +  10  5s5d $^1$D \\ 
   245658.5 &   245671 &  $-$12 & 0 &   87  5p$^2$ $^1$S  +   9  5p$^2$ $^3$P \\   
   251816.9 &   251813 &      4 & 1 &   99  5s5d   $^3$D \\   
   252540.3 &   252548 &   $-$8 & 2 &   99  5s5d   $^3$D \\  
   253751.8 &   253749 &      3 & 3 &   99  5s5d   $^3$D \\ 
   270094.7 &   270103 &   $-$8 & 2 &   73  5s5d   $^1$D  +  21  5p$^2$ $^1$D \\  
   296253.4 &   296253 &      0 & 1 &  100  5s6s   $^3$S \\  
   302858.0 &   302858 &      0 & 0 &  100  5s6s   $^1$S \\  
   416535.0 &   416535 &      0 & 1 &  100  5s7s   $^3$S \\  
   418707.0 &   418707 &      0 & 0 &  100  5s7s   $^1$S \\[0.3cm]
\multicolumn{5}{c}{Odd parity} \\
    85665.6 &    85709 &  $-$43 & 0 &  100  5s5p   $^3$P \\  
    89261.7 &    89206 &     56 & 1 &   97  5s5p   $^3$P \\  
    99685.4 &    99694 &   $-$9 & 2 &  100  5s5p   $^3$P \\  
   127423.8 &   127425 &   $-$1 & 1 &   95  5s5p   $^1$P \\  
   335737.6 &   335685 &     53 & 0 &   98  5s6p   $^3$P \\  
   336197.2 &   336250 &  $-$53 & 1 &   80  5s6p   $^3$P  +  18  5s6p   $^1$P \\   
   340462.4 &   340471 &   $-$9 & 2 &   97  5s6p   $^3$P \\  
   341729.0 &   341715 &     14 & 1 &   78  5s6p   $^1$P  +  18  5s6p   $^3$P \\ 
   347472.0 &   347424 &     48 & 2 &   79  5p5d   $^3$F  +  17  5p5d   $^1$D \\ 
   353652.0 &   353515 &    137 & 3 &   89  5p5d   $^3$F  +   6  5p5d   $^3$D \\ 
   356797.0 &   356664 &    133 & 2 &   52  5p5d   $^1$D  +  21  5p5d   $^3$P  +  14  5p5d $^3$D \\ 
   361780.0 &   362087 & $-$307 & 1 &   71  5p5d   $^3$D  +  20  5p5d   $^3$P  +   7  5p5d $^1$P \\ 
   362500.0 &   362198 &    302 & 4 &   97  5p5d   $^3$F \\  
   366578.0 &   366655 &  $-$77 & 2 &   38  5p5d   $^3$D  +  28  5p5d   $^1$D  +  25  5p5d $^3$P \\ 
   371695.0 &   371764 &  $-$69 & 3 &   89  5p5d   $^3$D  +   7  5p5d   $^3$F \\ 
   373009.0 &   373262 & $-$253 & 0 &   98  5p5d   $^3$P \\  
   373131.0 &   373343 & $-$212 & 1 &   75  5p5d   $^3$P  +  23  5p5d   $^3$D \\ 
   373476.0 &   373534 &  $-$58 & 2 &   51  5p5d   $^3$P  +  45  5p5d   $^3$D \\  
   387975.0 &   387436 &    539 & 3 &   62  5p5d   $^1$F  +  29  5s5f   $^1$F \\ 
   402785.0 &   402622 &    163 & 0 &   98  5p6s   $^3$P \\  
   404136.0 &   404309 & $-$173 & 1 &   78  5p6s   $^3$P  +  17  5p6s   $^1$P \\ 
   417041.0 &   417074 &  $-$33 & 2 &   98  5p6s   $^3$P \\  
   419603.0 &   419555 &     48 & 1 &   61  5p6s   $^1$P  +  18  5p6s   $^3$P  +  16  5s7p $^1$P \\ 
\hline
\end{longtable}
\begin{longtable}{rrccrrccrrr}
\caption{\label{tab:sev:loggf}Calculated HFR oscillator strengths ($\log g_\mathrm{i}f_\mathrm{ik}$) and transition probabilities ($g_\mathrm{k}A_\mathrm{ki}$) 
                               in \ion{Se}{v}. CF is the
                               absolute value of the cancellation factor as defined by \citet{cowan1981}. 
                               In Cols\@. 3 and 6, e represents even and
o odd.} \\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log g_\mathrm{i}f_\mathrm{ik}$ & $g_\mathrm{k}A_\mathrm{ki}$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log g_\mathrm{i}f_\mathrm{ik}$ & $g_\mathrm{k}A_\mathrm{ki}$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{11}{p{15.4cm}}{{Notes.\,
                             $^{(a)}$\,All wavelengths (given in vacuum for                         $\lambda <   2000\,\mathrm{\AA}$, 
                                                                   air for  $2000\,\mathrm{\AA} \le \lambda \le 20000\,\mathrm{\AA}$,
                                                                vacuum for $20000\,\mathrm{\AA} <   \lambda$) are deduced from experimental energy levels.}
                             $^{(b)}$\,Experimental energy levels taken from \citet{churilovjoshi1995}}.\\
\end{longtable}

\begin{longtable}{rrccrrccrrr}
\caption{\label{tab:sriv:loggf}Calculated HFR oscillator strengths ($\log g_\mathrm{i}f_\mathrm{ik}$) and transition probabilities ($g_\mathrm{k}A_\mathrm{ki}$) 
                               in \ion{Sr}{iv}. CF is the
                               absolute value of the cancellation factor as defined by \citet{cowan1981}. 
                               In Cols\@. 3 and 6, e represents even and o odd.} \\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log g_\mathrm{i}f_\mathrm{ik}$ & $g_\mathrm{k}A_\mathrm{ki}$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log g_\mathrm{i}f_\mathrm{ik}$ & $g_\mathrm{k}A_\mathrm{ki}$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{11}{p{15.4cm}}{{Notes.\,
                             $^{(a)}$\,All wavelengths (given in vacuum for                         $\lambda <   2000\,\mathrm{\AA}$, 
                                                                   air for  $2000\,\mathrm{\AA} \le \lambda \le 20000\,\mathrm{\AA}$,
                                                                vacuum for $20000\,\mathrm{\AA} <   \lambda$) are deduced from experimental energy levels.}
                             $^{(b)}$\,Experimental energy levels taken from 
                             \citet{sansonetti2012}.}\\
\end{longtable}

\begin{longtable}{rrccrrccrrr}
\caption{\label{tab:srv:loggf}Calculated HFR oscillator strengths ($\log g_\mathrm{i}f_\mathrm{ik}$) and transition probabilities ($g_\mathrm{k}A_\mathrm{ki}$) 
                               in \ion{Sr}{v}. CF is the
                               absolute value of the cancellation factor as defined by \citet{cowan1981}. 
                               In Cols\@. 3 and 6, e represents even and o odd.} \\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log g_\mathrm{i}f_\mathrm{ik}$ & $g_\mathrm{k}A_\mathrm{ki}$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log g_\mathrm{i}f_\mathrm{ik}$ & $g_\mathrm{k}A_\mathrm{ki}$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{11}{p{15.4cm}}{{Notes.\,
                             $^{(a)}$\,All wavelengths (given in vacuum for                         $\lambda <   2000\,\mathrm{\AA}$, 
                                                                   air for  $2000\,\mathrm{\AA} \le \lambda \le 20000\,\mathrm{\AA}$,
                                                                vacuum for $20000\,\mathrm{\AA} <   \lambda$) are deduced from experimental energy levels.}
                             $^{(b)}$\,Experimental energy levels taken from 
                             \citet{sansonetti2012}.}\\
\end{longtable}

\begin{longtable}{rrccrrccrrr}
\caption{\label{tab:srvi:loggf}Calculated HFR oscillator strengths ($\log g_\mathrm{i}f_\mathrm{ik}$) and transition probabilities ($g_\mathrm{k}A_\mathrm{ki}$) 
                               in \ion{Sr}{vi}. CF is the  
                               absolute value of the cancellation factor as defined by \citet{cowan1981}. 
                               In Cols\@. 3 and 6, e represents even and
o odd.} \\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log g_\mathrm{i}f_\mathrm{ik}$ & $g_\mathrm{k}A_\mathrm{ki}$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log g_\mathrm{i}f_\mathrm{ik}$ & $g_\mathrm{k}A_\mathrm{ki}$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{11}{p{15.4cm}}{{Notes.\,
                             $^{(a)}$\,All wavelengths (given in vacuum for                         $\lambda <   2000\,\mathrm{\AA}$, 
                                                                   air for  $2000\,\mathrm{\AA} \le \lambda \le 20000\,\mathrm{\AA}$,
                                                                vacuum for $20000\,\mathrm{\AA} <   \lambda$) are deduced from experimental energy levels.}
                             $^{(b)}$\,Experimental energy levels taken from 
                             \citet{sansonetti2012}.}\\
\end{longtable}

\begin{longtable}{rrccrrccrrr}
\caption{\label{tab:srvii:loggf}Calculated HFR oscillator strengths ($\log g_\mathrm{i}f_\mathrm{ik}$) and transition probabilities ($g_\mathrm{k}A_\mathrm{ki}$) 
                               in \ion{Sr}{vii}. CF is the
                               absolute value of the cancellation factor as defined by \citet{cowan1981}. 
                               In Cols\@. 3 and 6, e represents even and
o odd.} \\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log g_\mathrm{i}f_\mathrm{ik}$ & $g_\mathrm{k}A_\mathrm{ki}$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log g_\mathrm{i}f_\mathrm{ik}$ & $g_\mathrm{k}A_\mathrm{ki}$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{11}{p{15.4cm}}{{Notes.\,
                             $^{(a)}$\,All wavelengths (given in vacuum for                         $\lambda <   2000\,\mathrm{\AA}$, 
                                                                   air for  $2000\,\mathrm{\AA} \le \lambda \le 20000\,\mathrm{\AA}$,
                                                                vacuum for $20000\,\mathrm{\AA} <   \lambda$) are deduced from experimental energy levels.}
                             $^{(b)}$\,Experimental energy levels taken from \citet{sansonetti2012}.}\\
\end{longtable}

\begin{longtable}{rrccrrccrrr}
\caption{\label{tab:tevi:loggf}Calculated HFR oscillator strengths ($\log g_\mathrm{i}f_\mathrm{ik}$) and transition probabilities ($g_\mathrm{k}A_\mathrm{ki}$) 
                               in \ion{Te}{vi}. CF is the
                               absolute value of the cancellation factor as defined by \citet{cowan1981}. 
                               In Cols\@. 3 and 6, e represents even and
o odd.} \\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log g_\mathrm{i}f_\mathrm{ik}$ & $g_\mathrm{k}A_\mathrm{ki}$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log g_\mathrm{i}f_\mathrm{ik}$ & $g_\mathrm{k}A_\mathrm{ki}$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{11}{p{15.4cm}}{{Notes.\,
                             $^{(a)}$\,All wavelengths (given in vacuum for                         $\lambda <   2000\,\mathrm{\AA}$, 
                                                                   air for  $2000\,\mathrm{\AA} \le \lambda \le 20000\,\mathrm{\AA}$,
                                                                vacuum for $20000\,\mathrm{\AA} <   \lambda$) are deduced from experimental energy levels.}
                             $^{(b)}$\,Experimental energy levels taken from 
                             \citet{crookerjoshi1964}, 
                             \citet{dunneosullivan1992}, and 
                             \citet{ryabtsevetal2007}.}\\
\end{longtable}

\begin{longtable}{rrccrrccrrr}
\caption{\label{tab:ivi:loggf}Calculated HFR oscillator strengths ($\log g_\mathrm{i}f_\mathrm{ik}$) and transition probabilities ($g_\mathrm{k}A_\mathrm{ki}$) 
                               in \ion{I}{vi}. CF is the
                               absolute value of the cancellation factor as defined by \citet{cowan1981}. 
                               In Cols\@. 3 and 6, e represents even and
o odd.} \\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log g_\mathrm{i}f_\mathrm{ik}$ & $g_\mathrm{k}A_\mathrm{ki}$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log g_\mathrm{i}f_\mathrm{ik}$ & $g_\mathrm{k}A_\mathrm{ki}$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{11}{p{15.4cm}}{{Notes.\,
                             $^{(a)}$\,All wavelengths (given in vacuum for                         $\lambda <   2000\,\mathrm{\AA}$, 
                                                                   air for  $2000\,\mathrm{\AA} \le \lambda \le 20000\,\mathrm{\AA}$,
                                                                vacuum for $20000\,\mathrm{\AA} <   \lambda$) are deduced from experimental energy levels.}
                             $^{(b)}$\,Experimental energy levels taken from 
                             \citet{tauheedetal1997}.}\\
\end{longtable}
